Extended calculations of energy levels, radiative properties, $A_{J}$, $B_{J}$ hyperfine interaction constants, and Land\'e $g_{J}$-factors for nitrogen-like \mbox{Ge XXVI}

Employing two state-of-the-art methods, multiconfiguration Dirac--Hartree--Fock and second-order many-body perturbation theory, highly accurate calculations are performed for the lowest 272 fine-structure levels arising from the $2s^{2} 2p^{3}$, $2s 2p^{4}$, $2p^{5}$, $2s^{2} 2p^{2} 3l$~($l=s,p,d$), $2s 2p^{3}3l$ ($l=s,p,d$), and $2p^{4} 3l$ ($l=s,p,d$) configurations in nitrogen-like Ge XXVI. Complete and consistent atomic data, including excitation energies, lifetimes, wavelengths, hyperfine structures, Land\'e $g_{J}$-factors, and E1, E2, M1, M2 line strengths, oscillator strengths, and transition rates among these 272 levels are provided. Comparisons are made between the present two data sets, as well as with other available experimental and theoretical values. The present data are accurate enough for identification and deblending of emission lines involving the $n=3$ levels, and are also useful for modeling and diagnosing fusion plasmas.

==> (inline-0) <==
\begin{longtable}{clrrrrrl}
	\caption{\label{tableE}Energies ($E$ in cm$^{-1}$) relative to the ground state for the lowest  272 levels arising from the $2s^{2} 2p^{3}$, $2s 2p^{4}$, $2p^{5}$, $2s^{2} 2p^{2} 3l$~($l=s,p,d$), $2s 2p^{3}3l$ ($l=s,p,d$), and $2p^{4} 3l$ ($l=s,p,d$) configurations of Ge XXVI. }\\
	\toprule
	Key & $LSJ$-coupled CSF& $E_{\rm NIST}$ & $E_{\rm MCDHF/RCI}$  & $E_{\rm MBPT}$ & $\tau_{\rm MCDHF/RCI}$ & $\tau_{\rm MBPT}$ & $jj$-coupled CSF$^{a,b,c}$\\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	Key & $LSJ$-coupled CSF& $E_{\rm NIST}$ & $E_{\rm MCDHF/RCI}$  & $E_{\rm MBPT}$ & $\tau_{\rm MCDHF/RCI}$ & $\tau_{\rm MBPT}$ & $jj$-coupled CSF$^{a,b,c}$\\	\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
1   & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                &       0& 0         &     0        &               &                  &  2p+1(3)3                                  \\
2   & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                &  233740& 233859    &     233805   &      4.30E-06 &        4.30E-06  &  2p-1(1)1 2p+2(4)3                         \\
3   & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                &  313520& 313767    &     313636   &      2.44E-05 &        2.44E-05  &  2p-1(1)1 2p+2(4)5                         \\
4   & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                &  426510& 426704    &     426572   &      2.62E-06 &        2.63E-06  &  2p-1(1)1 2p+2(0)1                         \\
5   & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                &  629730& 630081    &     630053   &      1.07E-06 &        1.07E-06  &  2p+3(3)3                                  \\
6   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                      & 1081480& 1080918   &     1081687  &      4.81E-11 &        4.82E-11  &  2s+1(1)1 2p+2(4)5                         \\
7   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                      & 1248820& 1248269   &     1249040  &      2.42E-11 &        2.42E-11  &  2s+1(1)1 2p+2(4)3                         \\
8   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                      & 1272280& 1271834   &     1272539  &      2.27E-11 &        2.27E-11  &  2s+1(1)1 2p+2(0)1                         \\
9   & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                      & 1504340& 1504181   &     1504589  &      1.17E-11 &        1.18E-11  &  2s+1(1)1 2p-1(1)0 2p+3(3)3                \\
10  & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                      & 1569240& 1569102   &     1569563  &      1.70E-11 &        1.70E-11  &  2s+1(1)1 2p-1(1)2 2p+3(3)5                \\
11  & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                      & 1716690& 1716675   &     1717030  &      6.88E-12 &        6.90E-12  &  2s+1(1)1 2p-1(1)2 2p+3(3)1                \\
12  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                      & 1787650& 1787749   &     1788128  &      5.02E-12 &        5.03E-12  &  2s+1(1)1 2p-1(1)2 2p+3(3)3                \\
13  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                      & 2038470& 2038616   &     2039060  &      5.45E-12 &        5.46E-12  &  2s+1(1)1                                  \\
14  & $2p^{5}~^{2}P_{3/2}^{\circ}$                                   & 2743260& 2743486   &     2743218  &      6.04E-12 &        6.06E-12  &  2p+3(3)3                                  \\
15  & $2p^{5}~^{2}P_{1/2}^{\circ}$                                   & 3016700& 3017051   &     3016900  &      5.18E-12 &        5.20E-12  &  2p-1(1)1                                  \\
16  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$              &        & 11612716  &     11612639 &      2.24E-13 &        2.25E-13  &  3s+1(1)1                                  \\
17  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$              &        & 11820216  &     11820114 &      2.85E-13 &        2.86E-13  &  2p-1(1)1 2p+1(3)2 3s+1(1)3                \\
18  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$              &        & 11854651  &     11854268 &      1.27E-13 &        1.28E-13  &  2p-1(1)1 2p+1(3)2 3s+1(1)1                \\
19  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$      &        & 11877811  &     11877390 &      1.95E-11 &        1.98E-11  &  3p-1(1)1                                  \\
20  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$              &        & 11889157  &     11888985 &      2.38E-13 &        2.38E-13  &  2p-1(1)1 2p+1(3)4 3s+1(1)5                \\
21  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$              &        & 11919199  &     11918797 &      1.32E-13 &        1.33E-13  &  2p-1(1)1 2p+1(3)4 3s+1(1)3                \\
22  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$      &        & 11982756  &     11982294 &      1.18E-11 &        1.20E-11  &  3p+1(3)3                                  \\
23  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$      &        & 12082904  &     12082421 &      2.08E-11 &        2.11E-11  &  2p-1(1)1 2p+1(3)2 3p-1(1)1                \\
24  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$      &        & 12114627  &     12114093 &      1.83E-11 &        1.85E-11  &  2p-1(1)1 2p+1(3)2 3p-1(1)3                \\
25  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$      &        & 12159395  &     12158904 &      3.15E-11 &        3.16E-11  &  2p-1(1)1 2p+1(3)4 3p-1(1)5                \\
26  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$              &        & 12165210  &     12164946 &      1.95E-13 &        1.95E-13  &  2p+2(4)4 3s+1(1)5                         \\
27  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$      &        & 12175071  &     12174587 &      1.16E-11 &        1.18E-11  &  2p-1(1)1 2p+1(3)2 3p+1(3)5                \\
28  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$      &        & 12187548  &     12187012 &      1.19E-11 &        1.21E-11  &  2p-1(1)1 2p+1(3)2 3p+1(3)1                \\
29  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$              &        & 12187688  &     12187257 &      1.36E-13 &        1.37E-13  &  2p+2(4)4 3s+1(1)3                         \\
30  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$      &        & 12210165  &     12209539 &      5.47E-12 &        5.56E-12  &  2p-1(1)1 2p+1(3)2 3p+1(3)3                \\
31  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$      &        & 12240068  &     12239567 &      2.98E-11 &        3.00E-11  &  2p-1(1)1 2p+1(3)4 3p+1(3)7                \\
32  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$      &        & 12249586  &     12248875 &      1.75E-12 &        1.79E-12  &  2p-1(1)1 2p+1(3)4 3p-1(1)3                \\
33  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$              &        & 12277512  &     12277148 &      1.72E-13 &        1.72E-13  &  3d-1(3)3                                  \\
34  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$      &        & 12282648  &     12281714 &      5.35E-12 &        5.38E-12  &  2p-1(1)1 2p+1(3)4 3p+1(3)3                \\
35  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$      &        & 12311221  &     12310437 &      7.42E-12 &        7.50E-12  &  2p-1(1)1 2p+1(3)4 3p+1(3)5                \\
36  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$              &        & 12327308  &     12326874 &      5.29E-14 &        5.30E-14  &  3d+1(5)5                                  \\
37  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$              &        & 12340962  &     12340982 &      1.71E-13 &        1.72E-13  &  2p+2(0)0 3s+1(1)1                         \\
38  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$      &        & 12360419  &     12359442 &      4.25E-12 &        4.29E-12  &  2p-1(1)1 2p+1(3)4 3p+1(3)1                \\
39  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{6}S_{5/2}^{\circ}$    &        & 12446320  &     12446850 &      2.53E-12 &        2.53E-12  &  2s+1(1)1 2p+1(3)4 3s+1(1)5                \\
40  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$      &        & 12481375  &     12480600 &      1.61E-12 &        1.65E-12  &  2p+2(4)4 3p-1(1)3                         \\
41  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$              &        & 12491171  &     12490671 &      9.10E-14 &        9.12E-14  &  2p-1(1)1 2p+1(3)2 3d-1(3)3                \\
42  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$              &        & 12501554  &     12501000 &      1.53E-13 &        1.53E-13  &  2p-1(1)1 2p+1(3)2 3d-1(3)5                \\
43  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$              &        & 12504179  &     12503733 &      1.98E-13 &        1.98E-13  &  2p-1(1)1 2p+1(3)2 3d-1(3)1                \\
44  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$      &        & 12504948  &     12504382 &      1.43E-11 &        1.46E-11  &  2p+2(4)4 3p+1(3)5                         \\         
45  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$              &        & 12504923  &     12504446 &      8.54E-13 &        8.53E-13  &  2p-1(1)1 2p+1(3)2 3d+1(5)7                \\
46  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$      &        & 12512373  &     12511300 &      9.13E-12 &        9.26E-12  &  2p+2(4)4 3p-1(1)5                         \\
47  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$      &        & 12518060  &     12517469 &      1.60E-11 &        1.61E-11  &  2p+2(4)4 3p+1(3)7                         \\
48  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$      &        & 12525534  &     12524793 &      3.37E-12 &        3.42E-12  &  2p+2(4)4 3p+1(3)1                         \\
49  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$              &        & 12550666  &     12550090 &      8.86E-12 &        9.16E-12  &  2p-1(1)1 2p+1(3)4 3d-1(3)7                \\
50  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$              &        & 12552163  &     12551621 &      5.32E-14 &        5.33E-14  &  2p-1(1)1 2p+1(3)2 3d+1(5)3                \\
51  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$              &        & 12552378  &     12551753 &      3.35E-14 &        3.35E-14  &  2p-1(1)1 2p+1(3)2 3d+1(5)5                \\
52  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$              &        & 12571646  &     12571044 &      2.53E-10 &        2.54E-10  &  2p-1(1)1 2p+1(3)4 3d+1(5)9                \\
53  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{4}S_{3/2}^{\circ}$    &        & 12581515  &     12580990 &      1.59E-13 &        1.59E-13  &  2s+1(1)1 2p+1(3)4 3s+1(1)3                \\
54  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$              &        & 12606575  &     12606002 &      2.63E-14 &        2.64E-14  &  2p-1(1)1 2p+1(3)4 3d+1(5)5                \\
55  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$              &        & 12621253  &     12620735 &      1.88E-14 &        1.88E-14  &  2p-1(1)1 2p+1(3)4 3d-1(3)3                \\
56  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$              &        & 12633209  &     12632625 &      1.86E-14 &        1.87E-14  &  2p-1(1)1 2p+1(3)4 3d-1(3)1                \\
57  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$      &        & 12656021  &     12655055 &      1.32E-12 &        1.32E-12  &  2p+2(4)4 3p+1(3)3                         \\
58  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$              &        & 12662718  &     12661833 &      2.61E-14 &        2.61E-14  &  2p-1(1)1 2p+1(3)4 3d+1(5)7                \\
59  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$              &        & 12662795  &     12662206 &      2.61E-14 &        2.62E-14  &  2p-1(1)1 2p+1(3)4 3d+1(5)1                \\
60  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$              &        & 12664567  &     12663648 &      1.53E-14 &        1.54E-14  &  2p-1(1)1 2p+1(3)4 3d+1(5)5                \\
61  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$      &        & 12666512  &     12665890 &      6.19E-12 &        6.29E-12  &  2p+2(0)0 3p-1(1)1                         \\
62  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$              &        & 12672881  &     12672033 &      2.87E-14 &        2.88E-14  &  2p-1(1)1 2p+1(3)4 3d+1(5)3                \\
63  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$      &        & 12719361  &     12718721 &      4.74E-12 &        4.87E-12  &  2p+2(0)0 3p+1(3)3                         \\
64  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{3/2}$            &        & 12736654  &     12737762 &      1.78E-12 &        1.75E-12  &  2s+1(1)1 2p+1(3)4 3p-1(1)3                \\
65  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{5/2}$            &        & 12747357  &     12748395 &      4.77E-13 &        4.75E-13  &  2s+1(1)1 2p+1(3)4 3p-1(1)5                \\
66  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{7/2}$            &        & 12803391  &     12804490 &      2.93E-12 &        2.83E-12  &  2s+1(1)1 2p+1(3)4 3p+1(3)7                \\
67  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{1/2}^{\circ}$    &        & 12809823  &     12809674 &      2.18E-13 &        2.19E-13  &  2s+1(1)1 2p+1(3)2 3s+1(1)1                \\
68  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{3/2}^{\circ}$    &        & 12818683  &     12818543 &      2.65E-13 &        2.66E-13  &  2s+1(1)1 2p+1(3)2 3s+1(1)3                \\
69  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$              &        & 12834588  &     12834007 &      5.67E-13 &        5.81E-13  &  2p+2(4)4 3d+1(5)7                         \\
70  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{5/2}^{\circ}$    &        & 12839913  &     12839900 &      2.53E-13 &        2.54E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3s+1(1)5       \\
71  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$              &        & 12854255  &     12853513 &      2.39E-10 &        2.40E-10  &  2p+2(4)4 3d+1(5)9                         \\
72  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$              &        & 12866489  &     12866316 &      2.87E-14 &        2.66E-14  &  2p+2(4)4 3d-1(3)3                         \\
73  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$              &        & 12871521  &     12870858 &      2.27E-14 &        2.27E-14  &  2p+2(4)4 3d-1(3)5                         \\
74  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{3/2}$            &        & 12871685  &     12871824 &      5.77E-14 &        6.93E-14  &  2s+1(1)1 2p+1(3)4 3p+1(3)3                \\
75  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$              &        & 12873291  &     12872727 &      3.86E-14 &        3.88E-14  &  2p+2(4)4 3d+1(5)1                         \\
76  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{5/2}$            &        & 12885422  &     12885966 &      7.72E-14 &        7.86E-14  &  2s+1(1)1 2p+1(3)4 3p+1(3)5                \\
77  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{1/2}$            &        & 12898599  &     12899069 &      9.41E-14 &        9.46E-14  &  2s+1(1)1 2p+1(3)4 3p+1(3)1                \\
78  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$              &        & 12900389  &     12899410 &      1.83E-14 &        1.84E-14  &  2p+2(4)4 3d-1(3)7                         \\
79  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{3/2}^{\circ}$    &        & 12915310  &     12914746 &      1.97E-13 &        1.98E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3s+1(1)3       \\
80  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{7/2}^{\circ}$    &        & 12915791  &     12915690 &      2.19E-13 &        2.21E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3s+1(1)7       \\
81  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$              &        & 12934711  &     12933940 &      2.36E-14 &        2.37E-14  &  2p+2(4)4 3d-1(3)1                         \\
82  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$              &        & 12953243  &     12952649 &      2.08E-14 &        2.09E-14  &  2p+2(4)4 3d+1(5)3                         \\
83  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$              &        & 12962929  &     12962021 &      2.22E-14 &        2.21E-14  &  2p+2(4)4 3d+1(5)5                         \\
84  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{5/2}^{\circ}$    &        & 12990369  &     12989837 &      1.66E-13 &        1.67E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3s+1(1)5       \\
85  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$              &        & 13060761  &     13060444 &      2.51E-14 &        2.53E-14  &  2p+2(0)0 3d+1(5)5                         \\
86  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$              &        & 13066526  &     13066312 &      2.24E-14 &        2.23E-14  &  2p+2(0)0 3d-1(3)3                         \\
87  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{1/2}$            &        & 13070434  &     13070955 &      2.24E-13 &        2.25E-13  &  2s+1(1)1 2p+1(3)2 3p-1(1)1                \\
88  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{1/2}^{\circ}$    &        & 13071848  &     13071963 &      2.44E-13 &        2.45E-13  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3s+1(1)1       \\
89  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{3/2}$            &        & 13088800  &     13089085 &      1.43E-13 &        1.51E-13  &  2s+1(1)1 2p+1(3)2 3p-1(1)3                \\
90  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{3/2}$            &        & 13103413  &     13104005 &      2.24E-13 &        2.26E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3p-1(1)3       \\
91  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{3/2}^{\circ}$    &        & 13104289  &     13104271 &      2.28E-13 &        2.31E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3s+1(1)3       \\
92  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$    &        & 13106060  &     13106742 &      1.47E-12 &        1.48E-12  &  2s+1(1)1 2p+1(3)4 3d-1(3)1                \\
93  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$    &        & 13106485  &     13107140 &      8.39E-13 &        8.40E-13  &  2s+1(1)1 2p+1(3)4 3d-1(3)5                \\
94  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$    &        & 13106560  &     13107213 &      1.06E-12 &        1.01E-12  &  2s+1(1)1 2p+1(3)4 3d-1(3)3                \\
95  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$    &        & 13107936  &     13108578 &      3.38E-12 &        3.36E-12  &  2s+1(1)1 2p+1(3)4 3d-1(3)7                \\
96  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$    &        & 13116317  &     13116978 &      2.61E-10 &        2.63E-10  &  2s+1(1)1 2p+1(3)4 3d+1(5)9                \\
97  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{5/2}$            &        & 13126536  &     13127076 &      6.71E-13 &        6.71E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3p-1(1)5       \\
98  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{5/2}^{\circ}$    &        & 13154788  &     13154632 &      2.59E-13 &        2.60E-13  &  2s+1(1)1 2p+3(3)4 3s+1(1)5                \\
99  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{1/2}^{\circ}$    &        & 13156111  &     13155711 &      1.49E-13 &        1.50E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3s+1(1)1       \\
100 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{5/2}$            &        & 13177281  &     13177784 &      3.84E-13 &        3.74E-13  &  2s+1(1)1 2p+1(3)2 3p+1(3)5                \\
101 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{7/2}$            &        & 13186701  &     13187257 &      1.51E-11 &        1.46E-11  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p-1(1)7       \\
102 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{3/2}$            &        & 13187240  &     13187642 &      1.93E-13 &        1.94E-13  &  2s+1(1)1 2p+1(3)2 3p+1(3)3                \\
103 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{3/2}^{\circ}$    &        & 13190592  &     13190175 &      1.30E-13 &        1.31E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3s+1(1)3       \\
104 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{5/2}$            &        & 13197481  &     13197910 &      8.91E-14 &        8.98E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3p+1(3)5       \\
105 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{1/2}$            &        & 13205808  &     13206126 &      1.08E-13 &        1.09E-13  &  2s+1(1)1 2p+1(3)2 3p+1(3)1                \\
106 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{7/2}$            &        & 13210876  &     13211357 &      2.21E-13 &        2.20E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p-1(1)7       \\
107 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$    &        & 13234928  &     13235003 &      6.01E-14 &        6.05E-14  &  2s+1(1)1 2p+1(3)4 3d+1(5)5                \\
108 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$    &        & 13246503  &     13246557 &      5.77E-14 &        5.81E-14  &  2s+1(1)1 2p+1(3)4 3d+1(5)3                \\
109 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{1/2}$            &        & 13251899  &     13252113 &      2.25E-13 &        2.25E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3p+1(3)1       \\
110 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$    &        & 13262718  &     13262707 &      3.68E-14 &        3.70E-14  &  2s+1(1)1 2p+1(3)4 3d-1(3)7                \\
111 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{4}S_{3/2}^{\circ}$    &        & 13265404  &     13265180 &      2.66E-13 &        2.68E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3s+1(1)3       \\
112 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$    &        & 13269616  &     13269629 &      4.23E-14 &        4.26E-14  &  2s+1(1)1 2p+1(3)4 3d+1(5)1                \\                                                                                                                    
113 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{9/2}$            &        & 13269345  &     13269805 &      4.22E-11 &        4.24E-11  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p+1(3)9       \\
114 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{7/2}$            &        & 13275310  &     13275754 &      1.56E-13 &        1.56E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p+1(3)7       \\
115 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{3/2}$            &        & 13280354  &     13280576 &      1.24E-13 &        1.25E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3p+1(3)3       \\
116 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{5/2}$            &        & 13298500  &     13298370 &      2.48E-13 &        2.49E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p-1(1)5       \\
117 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{2}S_{1/2}^{\circ}$    &        & 13306754  &     13306323 &      1.25E-13 &        1.26E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3s+1(1)1       \\
118 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{3/2}$            &        & 13311758  &     13311920 &      7.14E-14 &        7.19E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p+1(3)3       \\
119 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{1/2}$            &        & 13349126  &     13349791 &      2.45E-13 &        2.46E-13  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3p-1(1)1       \\
120 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{5/2}$            &        & 13373131  &     13373182 &      8.48E-14 &        8.51E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3p+1(3)5       \\
121 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{3/2}$            &        & 13385457  &     13385998 &      2.64E-13 &        2.65E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3p-1(1)3       \\
122 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{5/2}^{\circ}$    &        & 13400716  &     13400458 &      1.43E-13 &        1.44E-13  &  2s+1(1)1 2p+3(3)4 3s+1(1)5                \\
123 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{1/2}$            &        & 13421320  &     13421563 &      1.21E-13 &        1.21E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p-1(1)1       \\
124 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{5/2}$            &        & 13423788  &     13424287 &      2.01E-13 &        2.02E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3p-1(1)5       \\
125 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{3/2}^{\circ}$    &        & 13430499  &     13430092 &      1.75E-13 &        1.77E-13  &  2s+1(1)1 2p+3(3)4 3s+1(1)3                \\
126 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$    &        & 13444101  &     13444160 &      1.41E-13 &        1.41E-13  &  2s+1(1)1 2p+1(3)2 3d-1(3)3                \\
127 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}S_{3/2}$            &        & 13445009  &     13445586 &      2.54E-13 &        2.55E-13  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3p+1(3)3       \\
128 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$    &        & 13463388  &     13463333 &      1.59E-12 &        1.65E-12  &  2s+1(1)1 2p+1(3)2 3d-1(3)5                \\         
129 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{1/2}$            &        & 13463015  &     13463536 &      1.54E-13 &        1.55E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3p+1(3)1       \\
130 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{3/2}$            &        & 13465754  &     13466068 &      2.04E-13 &        2.05E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3p-1(1)3       \\
131 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{5/2}$            &        & 13467384  &     13467787 &      1.91E-13 &        1.93E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p+1(3)5       \\
132 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$    &        & 13481892  &     13481893 &      9.32E-14 &        9.32E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d-1(3)5       \\
133 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$    &        & 13483311  &     13483268 &      6.31E-12 &        6.07E-12  &  2s+1(1)1 2p+1(3)2 3d+1(5)7                \\
134 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{3/2}$            &        & 13487127  &     13487543 &      9.68E-14 &        9.71E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3p+1(3)3       \\
135 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{7/2}$            &        & 13489500  &     13490050 &      2.20E-13 &        2.21E-13  &  2s+1(1)1 2p+3(3)4 3p+1(3)7                \\
136 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$    &        & 13496025  &     13496015 &      1.52E-13 &        1.53E-13  &  2s+1(1)1 2p+1(3)2 3d-1(3)1                \\
137 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$    &        & 13503421  &     13503488 &      6.12E-14 &        6.14E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d+1(5)7       \\
138 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$    &        & 13513069  &     13513079 &      6.43E-11 &        6.52E-11  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d+1(5)9       \\
139 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$    &        & 13514397  &     13514458 &      5.77E-14 &        5.79E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d-1(3)3       \\
140 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$    &        & 13529450  &     13529485 &      2.16E-13 &        2.17E-13  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d-1(3)1       \\
141 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$    &        & 13534823  &     13534914 &      2.68E-14 &        2.69E-14  &  2s+1(1)1 2p+1(3)2 3d+1(5)5                \\
142 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{5/2}$            &        & 13543353  &     13543608 &      3.01E-13 &        3.02E-13  &  2s+1(1)1 2p+3(3)4 3p+1(3)5                \\
143 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$    &        & 13557660  &     13557370 &      2.28E-12 &        2.27E-12  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d-1(3)7       \\
144 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{3/2}$            &        & 13558669  &     13558844 &      1.51E-13 &        1.51E-13  &  2s+1(1)1 2p+3(3)4 3p+1(3)3                \\
145 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$    &        & 13561130  &     13560931 &      4.27E-14 &        4.27E-14  &  2s+1(1)1 2p+1(3)2 3d+1(5)3                \\
146 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{3/2}$            &        & 13565264  &     13565388 &      4.26E-13 &        4.29E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p-1(1)3       \\
147 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}S_{1/2}$            &        & 13569169  &     13569325 &      8.15E-14 &        8.18E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3p+1(3)1       \\
148 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$    &        & 13569321  &     13569354 &      6.44E-11 &        6.52E-11  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)9       \\
149 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{1/2}$            &        & 13574069  &     13574215 &      5.94E-13 &        5.90E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3p-1(1)1       \\
150 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$   &        & 13584461  &     13584355 &      9.06E-11 &        9.21E-11  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)11      \\
151 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$    &        & 13601741  &     13601558 &      3.89E-14 &        3.90E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d+1(5)5       \\
152 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$    &        & 13606864  &     13606815 &      2.35E-14 &        2.36E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)7       \\
153 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{5/2}$            &        & 13612732  &     13613098 &      2.40E-13 &        2.40E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p+1(3)5       \\
154 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{3/2}^{\circ}$    &        & 13615805  &     13615411 &      1.57E-13 &        1.59E-13  &  2s+1(1)1 2p+3(3)2 3s+1(1)3                \\
155 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$    &        & 13616174  &     13615992 &      5.14E-14 &        5.17E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d+1(5)1       \\
156 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$    &        & 13617845  &     13617508 &      2.22E-11 &        2.24E-11  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d-1(3)9       \\
157 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{1/2}^{\circ}$    &        & 13620350  &     13619974 &      9.53E-14 &        9.60E-14  &  2s+1(1)1 2p+3(3)2 3s+1(1)1                \\
158 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$    &        & 13626601  &     13626633 &      2.00E-14 &        2.00E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d-1(3)5       \\
159 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$    &        & 13631147  &     13630871 &      2.80E-14 &        2.81E-14  &  2s+1(1)1 2p-1(1)0 2p+2(4)4 3d+1(5)3       \\
160 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$    &        & 13649248  &     13649154 &      1.73E-14 &        1.74E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d-1(3)3       \\
161 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$    &        & 13661195  &     13660914 &      4.19E-14 &        4.20E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)1       \\
162 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{3/2}$            &        & 13661752  &     13662028 &      2.25E-13 &        2.25E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p+1(3)3       \\
163 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{1/2}$            &        & 13663686  &     13663606 &      1.84E-13 &        1.85E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3p+1(3)1       \\
164 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$    &        & 13700659  &     13700330 &      2.75E-14 &        2.76E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)3       \\
165 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$    &        & 13713198  &     13712714 &      3.96E-14 &        3.98E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)7       \\
166 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{5/2}$            &        & 13715860  &     13715976 &      9.58E-14 &        9.63E-14  &  2s+1(1)1 2p+3(3)4 3p-1(1)5                \\
167 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$    &        & 13718687  &     13718269 &      2.77E-14 &        2.79E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)6 3d+1(5)5       \\
168 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{3/2}$            &        & 13740478  &     13740322 &      2.35E-13 &        2.36E-13  &  2s+1(1)1 2p+3(3)4 3p-1(1)3                \\
169 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$    &        & 13740968  &     13741075 &      1.70E-13 &        1.71E-13  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3d-1(3)3       \\
170 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{7/2}$            &        & 13744509  &     13744874 &      4.71E-13 &        4.72E-13  &  2s+1(1)1 2p+3(3)4 3p+1(3)7                \\
171 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$    &        & 13753070  &     13753170 &      9.84E-14 &        9.89E-14  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3d+1(5)5       \\
172 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$    &        & 13768733  &     13768769 &      3.69E-13 &        3.68E-13  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3d+1(5)7       \\
173 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{5/2}$            &        & 13780671  &     13780679 &      1.32E-12 &        1.30E-12  &  2s+1(1)1 2p+3(3)4 3p+1(3)5                \\
174 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{3/2}$            &        & 13782167  &     13782314 &      1.30E-13 &        1.30E-13  &  2s+1(1)1 2p+3(3)4 3p+1(3)3                \\
175 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$    &        & 13784474  &     13784442 &      3.00E-14 &        3.01E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d-1(3)1       \\
176 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$    &        & 13788819  &     13788832 &      1.78E-13 &        1.78E-13  &  2s+1(1)1 2p-1(1)0 2p+2(0)0 3d+1(5)5       \\
177 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$    &        & 13799584  &     13799534 &      2.67E-14 &        2.68E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3d+1(5)3       \\
178 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$    &        & 13812856  &     13812783 &      1.58E-11 &        1.59E-11  &  2s+1(1)1 2p+3(3)4 3d+1(5)9                \\
179 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$    &        & 13813815  &     13813677 &      2.33E-13 &        2.34E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d-1(3)3       \\
180 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$    &        & 13823936  &     13823790 &      6.09E-14 &        6.13E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3d+1(5)5       \\
181 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{1/2}$            &        & 13824188  &     13824273 &      9.34E-14 &        9.36E-14  &  2s+1(1)1 2p+3(3)4 3p+1(3)1                \\
182 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$    &        & 13827518  &     13827344 &      1.18E-13 &        1.18E-13  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3d-1(3)7       \\
183 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$    &        & 13847435  &     13847541 &      2.10E-14 &        2.10E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)1                \\
184 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$    &        & 13851274  &     13851193 &      2.99E-14 &        3.00E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)3                \\
185 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$    &        & 13855637  &     13855449 &      7.92E-14 &        7.94E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)5                \\
186 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$    &        & 13874030  &     13873682 &      4.45E-14 &        4.47E-14  &  2s+1(1)1 2p+3(3)4 3d+1(5)7                \\
187 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{1/2}^{\circ}$    &        & 13900526  &     13900356 &      2.17E-14 &        2.18E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3d+1(5)1       \\
188 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$    &        & 13914499  &     13914047 &      2.44E-14 &        2.45E-14  &  2s+1(1)1 2p+3(3)4 3d+1(5)5                \\
189 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$    &        & 13929461  &     13929227 &      5.13E-14 &        5.20E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d-1(3)5       \\
190 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{1/2}$            &        & 13932060  &     13931962 &      3.00E-13 &        3.00E-13  &  2s+1(1)1 2p+3(3)2 3p-1(1)1                \\
191 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$    &        & 13933224  &     13932956 &      2.97E-14 &        2.97E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d-1(3)3       \\
192 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{3/2}$            &        & 13937472  &     13937374 &      1.75E-13 &        1.77E-13  &  2s+1(1)1 2p+3(3)2 3p-1(1)3                \\
193 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$    &        & 13943805  &     13943566 &      8.96E-14 &        9.03E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d+1(5)7       \\
194 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{5/2}$            &        & 13953272  &     13953515 &      2.05E-13 &        2.05E-13  &  2s+1(1)1 2p+3(3)2 3p+1(3)5                \\
195 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$    &        & 13954901  &     13954530 &      2.69E-14 &        2.70E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3d+1(5)3       \\
196 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$    &        & 13955795  &     13955578 &      2.61E-14 &        2.62E-14  &  2s+1(1)1 2p-1(1)2 2p+2(0)2 3d-1(3)1       \\
197 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{3/2}$            &        & 13972017  &     13972194 &      4.42E-13 &        4.32E-13  &  2s+1(1)1 2p+3(3)2 3p+1(3)3                \\
198 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$    &        & 13988601  &     13988091 &      2.77E-14 &        2.80E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d+1(5)3       \\
199 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$    &        & 14021231  &     14020813 &      3.09E-14 &        3.09E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)2 3d+1(5)5       \\
200 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}S_{1/2}$            &        & 14059907  &     14059499 &      4.19E-13 &        4.22E-13  &  2s+1(1)1 2p+3(3)2 3p+1(3)1                \\
201 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$                      &        & 14062857  &     14063587 &      1.06E-12 &        1.07E-12  &  2p+2(4)4 3s+1(1)5                         \\
202 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$    &        & 14064794  &     14064523 &      1.15E-11 &        1.16E-11  &  2s+1(1)1 2p+3(3)4 3d+1(5)9                \\
203 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$    &        & 14090514  &     14090181 &      1.72E-12 &        1.72E-12  &  2s+1(1)1 2p+3(3)4 3d+1(5)7                \\
204 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$    &        & 14104239  &     14103768 &      2.06E-14 &        2.07E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)7                \\
205 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$                      &        & 14106503  &     14106803 &      1.81E-13 &        1.82E-13  &  2p+2(4)4 3s+1(1)3                         \\
206 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{3/2}^{\circ}$    &        & 14107683  &     14107365 &      2.17E-14 &        2.18E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)3                \\
207 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$    &        & 14110601  &     14110125 &      1.84E-14 &        1.83E-14  &  2s+1(1)1 2p+3(3)4 3d-1(3)5                \\
208 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$    &        & 14112545  &     14112009 &      3.63E-14 &        3.72E-14  &  2s+1(1)1 2p+3(3)4 3d+1(5)5                \\
209 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$    &        & 14114336  &     14114263 &      2.18E-14 &        2.19E-14  &  2s+1(1)1 2p-1(1)2 2p+2(4)4 3d-1(3)1       \\
210 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$    &        & 14154852  &     14154404 &      3.33E-14 &        3.34E-14  &  2s+1(1)1 2p+3(3)4 3d+1(5)3                \\
211 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$    &        & 14201734  &     14201359 &      1.74E-14 &        1.75E-14  &  2s+1(1)1 2p+3(3)4 3d+1(5)1                \\
212 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$                      &        & 14229677  &     14230381 &      5.44E-13 &        5.46E-13  &  2p+2(0)0 3s+1(1)1                         \\
213 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$    &        & 14286722  &     14286323 &      2.94E-13 &        2.95E-13  &  2s+1(1)1 2p+3(3)2 3d+1(5)7                \\
214 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$    &        & 14295283  &     14294886 &      1.49E-13 &        1.46E-13  &  2s+1(1)1 2p+3(3)2 3d+1(5)5                \\
215 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$    &        & 14306802  &     14306290 &      2.41E-14 &        2.42E-14  &  2s+1(1)1 2p+3(3)2 3d-1(3)1                \\
216 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$    &        & 14306963  &     14306741 &      3.72E-14 &        3.65E-14  &  2s+1(1)1 2p+3(3)2 3d-1(3)3                \\
217 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$    &        & 14310786  &     14310594 &      2.93E-14 &        2.90E-14  &  2s+1(1)1 2p+3(3)2 3d-1(3)5                \\
218 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$              &        & 14315472  &     14315812 &      9.31E-14 &        9.90E-14  &  2p+2(4)4 3p-1(1)3                         \\
219 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$                      &        & 14318132  &     14318869 &      4.44E-13 &        4.50E-13  &  2p-1(1)1 2p+3(3)2 3s+1(1)3                \\
220 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$              &        & 14334216  &     14334264 &      6.34E-14 &        6.71E-14  &  2p+2(4)4 3p-1(1)5                         \\
221 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$                      &        & 14359909  &     14360158 &      1.39E-13 &        1.40E-13  &  2p-1(1)1 2p+3(3)2 3s+1(1)1                \\
222 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$    &        & 14380995  &     14380251 &      1.29E-14 &        1.30E-14  &  2s+1(1)1 2p+3(3)2 3d+1(5)3                \\
223 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$              &        & 14390236  &     14390698 &      1.06E-13 &        1.06E-13  &  2p+2(4)4 3p+1(3)1                         \\
224 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$              &        & 14391309  &     14391722 &      1.36E-13 &        1.36E-13  &  2p+2(4)4 3p+1(3)5                         \\
225 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$              &        & 14395775  &     14396231 &      1.41E-13 &        1.41E-13  &  2p+2(4)4 3p+1(3)7                         \\
226 & $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$                      &        & 14414354  &     14414755 &      2.68E-13 &        2.70E-13  &  2p-1(1)1 2p+3(3)4 3s+1(1)5                \\
227 & $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$                      &        & 14425654  &     14425937 &      2.09E-13 &        2.11E-13  &  2p-1(1)1 2p+3(3)4 3s+1(1)3                \\
228 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$              &        & 14490097  &     14490447 &      1.25E-13 &        1.26E-13  &  2p+2(0)0 3p-1(1)1                         \\
229 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$              &        & 14500777  &     14500650 &      1.33E-13 &        1.34E-13  &  2p+2(4)4 3p+1(3)3                         \\
230 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$              &        & 14557805  &     14558273 &      1.35E-13 &        1.36E-13  &  2p+2(0)0 3p+1(3)3                         \\
231 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$              &        & 14559392  &     14560021 &      1.12E-13 &        1.13E-13  &  2p-1(1)1 2p+3(3)2 3p-1(1)1                \\
232 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$              &        & 14600824  &     14601162 &      1.08E-13 &        1.09E-13  &  2p-1(1)1 2p+3(3)2 3p-1(1)3                \\
233 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$              &        & 14641149  &     14641765 &      1.24E-13 &        1.24E-13  &  2p-1(1)1 2p+3(3)2 3p+1(3)5                \\
234 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$              &        & 14665543  &     14665677 &      1.43E-13 &        1.43E-13  &  2p-1(1)1 2p+3(3)4 3p-1(1)5                \\
235 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$              &        & 14665965  &     14666352 &      9.18E-14 &        9.21E-14  &  2p-1(1)1 2p+3(3)2 3p+1(3)1                \\
236 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$              &        & 14672027  &     14672372 &      1.20E-13 &        1.20E-13  &  2p-1(1)1 2p+3(3)2 3p+1(3)3                \\
237 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                      &        & 14677168  &     14677926 &      3.46E-12 &        3.43E-12  &  2p+2(4)4 3d-1(3)5                         \\
238 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                      &        & 14682649  &     14683367 &      5.93E-12 &        5.94E-12  &  2p+2(4)4 3d+1(5)7                         \\
239 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                      &        & 14682803  &     14683576 &      2.06E-12 &        2.05E-12  &  2p+2(4)4 3d-1(3)3                         \\
240 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                      &        & 14695925  &     14696682 &      1.61E-12 &        1.61E-12  &  2p+2(4)4 3d-1(3)1                         \\
241 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                      &        & 14707131  &     14707560 &      7.99E-12 &        8.08E-12  &  2p+2(4)4 3d+1(5)9                         \\
242 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                      &        & 14715256  &     14715509 &      2.86E-12 &        2.84E-12  &  2p+2(4)4 3d-1(3)7                         \\
243 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$              &        & 14732708  &     14732894 &      1.40E-13 &        1.40E-13  &  2p-1(1)1 2p+3(3)4 3p+1(3)7                \\
244 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$              &        & 14747076  &     14747119 &      1.19E-13 &        1.19E-13  &  2p-1(1)1 2p+3(3)4 3p+1(3)3                \\
245 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                      &        & 14758086  &     14758711 &      6.51E-14 &        6.54E-14  &  2p+2(4)4 3d+1(5)1                         \\
246 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$              &        & 14772012  &     14771950 &      1.35E-13 &        1.36E-13  &  2p-1(1)1 2p+3(3)4 3p+1(3)5                \\
247 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                      &        & 14790516  &     14790928 &      5.32E-14 &        5.32E-14  &  2p+2(4)4 3d+1(5)3                         \\
248 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$              &        & 14793515  &     14792158 &      7.63E-14 &        7.76E-14  &  2p-1(1)1 2p+3(3)4 3p-1(1)3                \\
249 & $2p^{4}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$                      &        & 14798136  &     14798685 &      2.22E-13 &        2.24E-13  &  3s+1(1)1                                  \\
250 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                      &        & 14808338  &     14808512 &      4.15E-14 &        4.16E-14  &  2p+2(4)4 3d+1(5)5                         \\
251 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                      &        & 14866119  &     14866567 &      1.61E-13 &        1.62E-13  &  2p+2(0)0 3d-1(3)3                         \\
252 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                      &        & 14884094  &     14884640 &      2.22E-13 &        2.22E-13  &  2p+2(0)0 3d+1(5)5                         \\
253 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$              &        & 14886169  &     14885164 &      9.69E-14 &        9.81E-14  &  2p-1(1)1 2p+3(3)4 3p+1(3)1                \\
254 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                      &        & 14919296  &     14920156 &      2.36E-12 &        2.38E-12  &  2p-1(1)1 2p+3(3)2 3d-1(3)1                \\
255 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                      &        & 14950285  &     14950979 &      4.74E-13 &        4.80E-13  &  2p-1(1)1 2p+3(3)2 3d-1(3)3                \\
256 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                      &        & 14952897  &     14953497 &      5.40E-12 &        5.44E-12  &  2p-1(1)1 2p+3(3)2 3d+1(5)7                \\
257 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                      &        & 14986525  &     14987091 &      2.06E-13 &        2.05E-13  &  2p-1(1)1 2p+3(3)2 3d+1(5)5                \\
258 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                      &        & 14999931  &     15000180 &      6.79E-14 &        6.86E-14  &  2p-1(1)1 2p+3(3)2 3d-1(3)5                \\
259 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                      &        & 15002721  &     15003262 &      2.75E-13 &        2.76E-13  &  2p-1(1)1 2p+3(3)2 3d+1(5)3                \\
260 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                      &        & 15026543  &     15026538 &      7.58E-12 &        7.66E-12  &  2p-1(1)1 2p+3(3)4 3d-1(3)7                \\
261 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                      &        & 15039334  &     15039351 &      8.37E-12 &        8.48E-12  &  2p-1(1)1 2p+3(3)4 3d+1(5)9                \\
262 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                      &        & 15073631  &     15073768 &      6.50E-13 &        6.59E-13  &  2p-1(1)1 2p+3(3)4 3d+1(5)5                \\
263 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                      &        & 15082970  &     15083563 &      2.08E-14 &        2.09E-14  &  2p-1(1)1 2p+3(3)4 3d-1(3)1                \\
264 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                      &        & 15093148  &     15093123 &      2.29E-12 &        2.24E-12  &  2p-1(1)1 2p+3(3)4 3d+1(5)7                \\
265 & $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$              &        & 15109913  &     15109463 &      8.32E-14 &        8.43E-14  &  3p-1(1)1                                  \\
266 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                      &        & 15112714  &     15112556 &      1.61E-14 &        1.63E-14  &  2p-1(1)1 2p+3(3)4 3d-1(3)3                \\
267 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                      &        & 15116871  &     15116625 &      1.70E-14 &        1.72E-14  &  2p-1(1)1 2p+3(3)4 3d-1(3)5                \\
268 & $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$              &        & 15130808  &     15131044 &      1.25E-13 &        1.26E-13  &  3p+1(3)3                                  \\
269 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                      &        & 15171086  &     15170774 &      1.67E-14 &        1.68E-14  &  2p-1(1)1 2p+3(3)4 3d+1(5)3                \\
270 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                      &        & 15193816  &     15193416 &      1.23E-14 &        1.24E-14  &  2p-1(1)1 2p+3(3)4 3d+1(5)1                \\
271 & $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                      &        & 15449823  &     15450207 &      4.68E-13 &        4.66E-13  &  3d+1(5)5                                  \\
272 & $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                      &        & 15477829  &     15477931 &      2.26E-14 &        2.28E-14  &  3d-1(3)3                                  \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{rrcccccccccl}
	\caption{\label{tab:3}Wavelengths ($\lambda$, in vacuum, $\AA$), transition rates ($A$, in s$^{-1}$), oscillator strengths ($gf$, dimensionless) and line strengths ($S$, in a.u.) for the transitions among the 272 levels listed in Table~1. The last column represent the estimated accuracies of the $A$-values using the terminologies of the NIST ASD.}\\
	\toprule
	Upper & Lower & Type & $\lambda_{\rm MCDHF/RCI}$ & $\lambda_{\rm MBPT}$ &  $S_{\rm MCDHF/RCI}$ & $gf_{\rm MCDHF/RCI}$ & $A_{\rm MCDHF/RCI}$&$S_{\rm MBPT}$ & $gf_{\rm MBPT}$ &$A_{\rm MBPT}$ &    Acc.\\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	Upper & Lower & Type & $\lambda_{\rm MCDHF/RCI}$ & $\lambda_{\rm MBPT}$ &  $S_{\rm MCDHF/RCI}$ & $gf_{\rm MCDHF/RCI}$ & $A_{\rm MCDHF/RCI}$&$S_{\rm MBPT}$ & $gf_{\rm MBPT}$ &$A_{\rm MBPT}$ &    Acc.\\
	\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
2   & 1  & M1&        4.2761E+02&     4.2771E+02&     2.70E+00&  2.55E-05&	2.33E+05&   2.70E+00&	2.55E-05&	2.33E+05 &  B+ \\
2   & 1  & E2&        4.2761E+02&     4.2771E+02&     4.65E-04&  9.99E-10&	9.11E+00&   4.65E-04&	9.97E-10&	9.09E+00 &  B+ \\
3   & 1  & M1&        3.1871E+02&     3.1884E+02&     2.71E-01&  3.44E-06&	3.76E+04&   2.71E-01&	3.44E-06&	3.76E+04 &  B+ \\
3   & 1  & E2&        3.1871E+02&     3.1884E+02&     1.10E-03&  5.71E-09&	6.25E+01&   1.10E-03&	5.70E-09&	6.23E+01 &  B+ \\
4   & 1  & M1&        2.3435E+02&     2.3443E+02&     3.51E-01&  6.06E-06&	3.68E+05&   3.51E-01&	6.06E-06&	3.68E+05 &  B+ \\
4   & 1  & E2&        2.3435E+02&     2.3443E+02&     2.07E-04&  2.70E-09&	1.64E+02&   2.07E-04&	2.70E-09&	1.64E+02 &  B+ \\
4   & 2  & M1&        5.1855E+02&     5.1876E+02&     1.37E-01&  1.07E-06&	1.32E+04&   1.36E-01&	1.06E-06&	1.31E+04 &  B+ \\
4   & 2  & E2&        5.1855E+02&     5.1876E+02&     1.11E-03&  1.34E-09&	1.66E+01&   1.11E-03&	1.34E-09&	1.66E+01 &  B+ \\
5   & 1  & M1&        1.5871E+02&     1.5872E+02&     4.76E-02&  1.21E-06&	8.04E+04&   4.73E-02&	1.21E-06&	7.97E+04 &  B+ \\
5   & 2  & M1&        2.5238E+02&     2.5237E+02&     1.58E+00&  2.53E-05&	6.62E+05&   1.58E+00&	2.53E-05&	6.62E+05 &  B+ \\
5   & 2  & E2&        2.5238E+02&     2.5237E+02&     3.41E-04&  3.57E-09&	9.33E+01&   3.41E-04&	3.56E-09&	9.33E+01 &  B+ \\
5   & 3  & M1&        3.1614E+02&     3.1604E+02&     6.77E-01&  8.66E-06&	1.45E+05&   6.76E-01&	8.65E-06&	1.44E+05 &  B+ \\
5   & 3  & E2&        3.1614E+02&     3.1604E+02&     2.61E-03&  1.38E-08&	2.31E+02&   2.60E-03&	1.38E-08&	2.31E+02 &  B+ \\
5   & 4  & M1&        4.9170E+02&     4.9145E+02&     8.37E-01&  6.88E-06&	4.75E+04&   8.35E-01&	6.87E-06&	4.75E+04 &  B+ \\
5   & 4  & E2&        4.9170E+02&     4.9145E+02&     4.82E-04&  6.80E-10&	4.69E+00&   4.81E-04&	6.80E-10&	4.70E+00 &  B+ \\
6   & 1  & E1&        9.2514E+01&     9.2448E+01&     3.86E-02&  1.27E-01&	1.65E+10&   3.84E-02&	1.26E-01&	1.64E+10 &  B+ \\
6   & 1  & M2&        9.2514E+01&     9.2448E+01&     1.33E+00&  3.76E-09&	4.89E+02&   1.33E+00&	3.77E-09&	4.91E+02 &  A  \\
6   & 2  & E1&        1.1806E+02&     1.1794E+02&     1.65E-02&  4.24E-02&	3.38E+09&   1.65E-02&	4.24E-02&	3.39E+09 &  B+ \\
6   & 2  & M2&        1.1806E+02&     1.1794E+02&     8.47E-02&  1.15E-10&	9.18E+00&   8.41E-02&	1.15E-10&	9.16E+00 &  B+ \\
6   & 3  & E1&        1.3035E+02&     1.3020E+02&     6.12E-03&  1.43E-02&	9.33E+08&   6.11E-03&	1.43E-02&	9.35E+08 &  B+ \\
6   & 3  & M2&        1.3035E+02&     1.3020E+02&     1.14E-01&  1.15E-10&	7.52E+00&   1.14E-01&	1.15E-10&	7.54E+00 &  B+ \\
6   & 4  & M2&        1.5286E+02&     1.5264E+02&     5.57E-02&  3.49E-11&	1.66E+00&   5.56E-02&	3.49E-11&	1.67E+00 &  B+ \\
6   & 5  & E1&        2.2181E+02&     2.2142E+02&     6.28E-04&  8.60E-04&	1.94E+07&   6.25E-04&	8.57E-04&	1.94E+07 &  B  \\
6   & 5  & M2&        2.2181E+02&     2.2142E+02&     8.64E-02&  1.77E-11&	4.00E-01&   8.62E-02&	1.78E-11&	4.03E-01 &  B+ \\
7   & 1  & E1&        8.0111E+01&     8.0061E+01&     4.06E-02&  1.54E-01&	4.00E+10&   4.05E-02&	1.54E-01&	3.99E+10 &  B+ \\
7   & 1  & M2&        8.0111E+01&     8.0061E+01&     2.60E-03&  1.13E-11&	2.94E+00&   2.67E-03&	1.16E-11&	3.02E+00 &  C+ \\
7   & 2  & E1&        9.8579E+01&     9.8499E+01&     5.11E-04&  1.58E-03&	2.70E+08&   5.06E-04&	1.56E-03&	2.68E+08 &  B  \\
7   & 2  & M2&        9.8579E+01&     9.8499E+01&     5.64E-01&  1.32E-09&	2.26E+02&   5.63E-01&	1.32E-09&	2.26E+02 &  A  \\
7   & 3  & E1&        1.0701E+02&     1.0691E+02&     1.56E-03&  4.42E-03&	6.44E+08&   1.56E-03&	4.43E-03&	6.46E+08 &  B+ \\
7   & 3  & M2&        1.0701E+02&     1.0691E+02&     1.23E-01&  2.24E-10&	3.26E+01&   1.22E-01&	2.24E-10&	3.26E+01 &  B+ \\
7   & 4  & E1&        1.2172E+02&     1.2159E+02&     1.28E-04&  3.19E-04&	3.60E+07&   1.28E-04&	3.21E-04&	3.62E+07 &  B  \\
7   & 4  & M2&        1.2172E+02&     1.2159E+02&     2.13E-01&  2.64E-10&	2.97E+01&   2.13E-01&	2.65E-10&	2.99E+01 &  B+ \\
7   & 5  & E1&        1.6176E+02&     1.6155E+02&     3.28E-03&  6.16E-03&	3.93E+08&   3.27E-03&	6.15E-03&	3.93E+08 &  B+ \\
7   & 6  & M1&        5.9755E+02&     5.9754E+02&     3.34E+00&  2.26E-05&	1.06E+05&   3.34E+00&	2.26E-05&	1.05E+05 &  B+ \\
7   & 6  & E2&        5.9755E+02&     5.9754E+02&     8.90E-04&  7.00E-10&	3.27E+00&   8.86E-04&	6.97E-10&	3.26E+00 &  B+ \\
8   & 1  & E1&        7.8627E+01&     7.8583E+01&     1.94E-02&  7.49E-02&	4.04E+10&   1.93E-02&	7.47E-02&	4.03E+10 &  B+ \\
8   & 1  & M2&        7.8627E+01&     7.8583E+01&     1.38E-01&  6.33E-10&	3.42E+02&   1.38E-01&	6.35E-10&	3.43E+02 &  A  \\
8   & 2  & E1&        9.6341E+01&     9.6271E+01&     1.52E-03&  4.79E-03&	1.72E+09&   1.52E-03&	4.79E-03&	1.72E+09 &  B+ \\
8   & 2  & M2&        9.6341E+01&     9.6271E+01&     1.08E-01&  2.70E-10&	9.71E+01&   1.08E-01&	2.70E-10&	9.72E+01 &  A  \\
8   & 3  & M2&        1.0438E+02&     1.0429E+02&     3.07E-02&  6.04E-11&	1.85E+01&   3.07E-02&	6.04E-11&	1.85E+01 &  B+ \\
8   & 4  & E1&        1.1833E+02&     1.1821E+02&     3.14E-03&  8.05E-03&	1.92E+09&   3.14E-03&	8.06E-03&	1.92E+09 &  B+ \\
8   & 5  & E1&        1.5582E+02&     1.5565E+02&     2.30E-04&  4.49E-04&	6.16E+07&   2.30E-04&	4.50E-04&	6.19E+07 &  B  \\
8   & 5  & M2&        1.5582E+02&     1.5565E+02&     9.60E-02&  5.67E-11&	7.79E+00&   9.57E-02&	5.68E-11&	7.81E+00 &  B+ \\
9   & 1  & E1&        6.6481E+01&     6.6463E+01&     7.91E-03&  3.62E-02&	1.36E+10&   7.90E-03&	3.61E-02&	1.36E+10 &  B+ \\
9   & 1  & M2&        6.6481E+01&     6.6463E+01&     1.80E-01&  1.37E-09&	5.16E+02&   1.80E-01&	1.37E-09&	5.17E+02 &  A  \\
9   & 2  & E1&        7.8720E+01&     7.8692E+01&     6.49E-02&  2.50E-01&	6.74E+10&   6.47E-02&	2.50E-01&	6.72E+10 &  B+ \\
9   & 2  & M2&        7.8720E+01&     7.8692E+01&     1.10E-02&  5.04E-11&	1.36E+01&   1.12E-02&	5.15E-11&	1.39E+01 &  B+ \\
9   & 3  & E1&        8.4004E+01&     8.3966E+01&     1.70E-03&  6.14E-03&	1.45E+09&   1.69E-03&	6.12E-03&	1.45E+09 &  B+ \\
9   & 3  & M2&        8.4004E+01&     8.3966E+01&     3.94E-01&  1.49E-09&	3.51E+02&   3.94E-01&	1.49E-09&	3.52E+02 &  A  \\
9   & 4  & E1&        9.2809E+01&     9.2763E+01&     4.07E-03&  1.33E-02&	2.58E+09&   4.06E-03&	1.33E-02&	2.58E+09 &  B+ \\
9   & 4  & M2&        9.2809E+01&     9.2763E+01&     1.19E-01&  3.33E-10&	6.45E+01&   1.19E-01&	3.34E-10&	6.48E+01 &  A  \\
9   & 5  & E1&        1.1440E+02&     1.1435E+02&     5.30E-04&  1.41E-03&	1.79E+08&   5.23E-04&	1.39E-03&	1.77E+08 &  B  \\
9   & 5  & M2&        1.1440E+02&     1.1435E+02&     1.46E-02&  2.18E-11&	2.77E+00&   1.45E-02&	2.17E-11&	2.77E+00 &  B+ \\
9   & 6  & M1&        2.3626E+02&     2.3646E+02&     4.48E-02&  7.66E-07&	2.29E+04&   4.51E-02&	7.72E-07&	2.30E+04 &  B+ \\
9   & 6  & E2&        2.3626E+02&     2.3646E+02&     3.30E-04&  4.21E-09&	1.26E+02&   3.31E-04&	4.20E-09&	1.25E+02 &  B+ \\
9   & 7  & M1&        3.9076E+02&     3.9131E+02&     8.92E-01&  9.23E-06&	1.01E+05&   8.95E-01&	9.25E-06&	1.01E+05 &  B+ \\
9   & 8  & M1&        4.3039E+02&     4.3094E+02&     3.00E-01&  2.82E-06&	2.54E+04&   3.00E-01&	2.82E-06&	2.53E+04 &  B+ \\
9   & 8  & E2&        4.3039E+02&     4.3094E+02&     1.65E-04&  3.48E-10&	3.13E+00&   1.65E-04&	3.46E-10&	3.11E+00 &  B+ \\
10  & 1  & E1&        6.3731E+01&     6.3712E+01&     2.52E-05&  1.20E-04&	3.29E+07&   2.51E-05&	1.20E-04&	3.28E+07 &  C  \\
10  & 1  & M2&        6.3731E+01&     6.3712E+01&     3.60E-02&  3.11E-10&	8.51E+01&   3.60E-02&	3.11E-10&	8.52E+01 &  B+ \\
10  & 2  & E1&        7.4893E+01&     7.4864E+01&     5.97E-04&  2.42E-03&	4.80E+08&   5.96E-04&	2.42E-03&	4.80E+08 &  B  \\
10  & 2  & M2&        7.4893E+01&     7.4864E+01&     3.88E-01&  2.06E-09&	4.09E+02&   3.87E-01&	2.06E-09&	4.09E+02 &  A  \\
10  & 3  & E1&        7.9660E+01&     7.9623E+01&     7.62E-02&  2.91E-01&	5.09E+10&   7.60E-02&	2.90E-01&	5.08E+10 &  B+ \\
10  & 3  & M2&        7.9660E+01&     7.9623E+01&     1.03E+00&  4.57E-09&	8.01E+02&   1.03E+00&	4.58E-09&	8.03E+02 &  A  \\
10  & 4  & M2&        8.7535E+01&     8.7490E+01&     4.76E-01&  1.59E-09&	2.30E+02&   4.76E-01&	1.59E-09&	2.31E+02 &  A  \\
10  & 5  & E1&        1.0649E+02&     1.0644E+02&     2.67E-02&  7.62E-02&	7.47E+09&   2.66E-02&	7.60E-02&	7.46E+09 &  B+ \\
10  & 5  & M2&        1.0649E+02&     1.0644E+02&     1.04E-03&  1.92E-12&	1.89E-01&   1.04E-03&	1.93E-12&	1.90E-01 &  C+ \\
10  & 6  & M1&        2.0484E+02&     2.0497E+02&     5.93E-01&  1.17E-05&	3.10E+05&   5.94E-01&	1.17E-05&	3.10E+05 &  B+ \\
10  & 6  & E2&        2.0484E+02&     2.0497E+02&     5.35E-04&  1.05E-08&	2.77E+02&   5.35E-04&	1.04E-08&	2.76E+02 &  B+ \\
10  & 7  & M1&        3.1169E+02&     3.1199E+02&     1.20E-02&  1.56E-07&	1.79E+03&   1.20E-02&	1.55E-07&	1.77E+03 &  B+ \\
10  & 7  & E2&        3.1169E+02&     3.1199E+02&     2.95E-04&  1.63E-09&	1.87E+01&   2.95E-04&	1.63E-09&	1.86E+01 &  B+ \\
11  & 1  & E1&        5.8252E+01&     5.8240E+01&     1.78E-03&  9.29E-03&	9.13E+09&   1.78E-03&	9.28E-03&	9.12E+09 &  B+ \\
11  & 1  & M2&        5.8252E+01&     5.8240E+01&     1.28E-01&  1.45E-09&	1.42E+03&   1.27E-01&	1.44E-09&	1.42E+03 &  A  \\
11  & 2  & E1&        6.7439E+01&     6.7421E+01&     2.46E-02&  1.11E-01&	8.12E+10&   2.45E-02&	1.10E-01&	8.10E+10 &  B+ \\
11  & 2  & M2&        6.7439E+01&     6.7421E+01&     2.19E-02&  1.60E-10&	1.17E+02&   2.20E-02&	1.61E-10&	1.18E+02 &  B+ \\
11  & 3  & M2&        7.1281E+01&     7.1256E+01&     6.62E-02&  4.08E-10&	2.68E+02&   6.61E-02&	4.09E-10&	2.68E+02 &  B+ \\
11  & 4  & E1&        7.7521E+01&     7.7492E+01&     2.53E-02&  9.90E-02&	5.50E+10&   2.52E-02&	9.88E-02&	5.48E+10 &  B+ \\
11  & 5  & M2&        9.2031E+01&     9.1998E+01&     1.16E-01&  3.31E-10&	1.30E+02&   1.16E-01&	3.32E-10&	1.31E+02 &  A  \\
11  & 7  & M1&        2.1349E+02&     2.1368E+02&     5.80E-01&  1.10E-05&	8.03E+05&   5.80E-01&	1.10E-05&	8.02E+05 &  B+ \\
11  & 7  & E2&        2.1349E+02&     2.1368E+02&     6.46E-05&  1.12E-09&	8.16E+01&   6.48E-05&	1.12E-09&	8.14E+01 &  B  \\
11  & 9  & M1&        4.7060E+02&     4.7072E+02&     2.01E-03&  1.73E-08&	2.60E+02&   1.92E-03&	1.65E-08&	2.49E+02 &  C+ \\
11  & 9  & E2&        4.7060E+02&     4.7072E+02&     1.08E-03&  1.74E-09&	2.61E+01&   1.07E-03&	1.73E-09&	2.60E+01 &  B+ \\
12  & 1  & E1&        5.5936E+01&     5.5924E+01&     4.40E-03&  2.39E-02&	1.27E+10&   4.39E-03&	2.39E-02&	1.27E+10 &  B+ \\
12  & 1  & M2&        5.5936E+01&     5.5924E+01&     1.66E-01&  2.11E-09&	1.13E+03&   1.65E-01&	2.11E-09&	1.12E+03 &  A  \\
12  & 2  & E1&        6.4355E+01&     6.4337E+01&     2.95E-03&  1.39E-02&	5.61E+09&   2.94E-03&	1.39E-02&	5.59E+09 &  B+ \\
12  & 2  & M2&        6.4355E+01&     6.4337E+01&     2.01E-01&  1.69E-09&	6.80E+02&   2.02E-01&	1.69E-09&	6.81E+02 &  A  \\
12  & 3  & E1&        6.7843E+01&     6.7820E+01&     9.26E-02&  4.15E-01&	1.50E+11&   9.23E-02&	4.13E-01&	1.50E+11 &  B+ \\
12  & 3  & M2&        6.7843E+01&     6.7820E+01&     2.09E-01&  1.49E-09&	5.41E+02&   2.08E-01&	1.49E-09&	5.40E+02 &  A  \\
12  & 4  & E1&        7.3473E+01&     7.3445E+01&     1.48E-02&  6.13E-02&	1.89E+10&   1.48E-02&	6.12E-02&	1.89E+10 &  B+ \\
12  & 4  & M2&        7.3473E+01&     7.3445E+01&     1.99E-02&  1.12E-10&	3.46E+01&   1.99E-02&	1.12E-10&	3.47E+01 &  B+ \\
12  & 5  & E1&        8.6381E+01&     8.6350E+01&     1.48E-02&  5.20E-02&	1.16E+10&   1.48E-02&	5.19E-02&	1.16E+10 &  B+ \\
12  & 5  & M2&        8.6381E+01&     8.6350E+01&     1.42E-02&  4.92E-11&	1.10E+01&   1.41E-02&	4.89E-11&	1.09E+01 &  B+ \\
12  & 6  & M1&        1.4148E+02&     1.4155E+02&     1.05E-01&  3.00E-06&	2.50E+05&   1.05E-01&	3.00E-06&	2.49E+05 &  B+ \\
12  & 7  & M1&        1.8536E+02&     1.8550E+02&     1.08E-02&  2.35E-07&	1.14E+04&   1.08E-02&	2.35E-07&	1.14E+04 &  B+ \\
12  & 7  & E2&        1.8536E+02&     1.8550E+02&     1.66E-04&  4.38E-09&	2.13E+02&   1.66E-04&	4.38E-09&	2.12E+02 &  B+ \\
12  & 8  & M1&        1.9383E+02&     1.9395E+02&     2.99E-02&  6.24E-07&	2.77E+04&   2.99E-02&	6.24E-07&	2.77E+04 &  B+ \\
12  & 8  & E2&        1.9383E+02&     1.9395E+02&     4.32E-05&  9.96E-10&	4.42E+01&   4.32E-05&	9.94E-10&	4.41E+01 &  B  \\
12  & 9  & M1&        3.5265E+02&     3.5268E+02&     6.08E-01&  6.98E-06&	9.36E+04&   6.07E-01&	6.96E-06&	9.33E+04 &  B+ \\
12  & 9  & E2&        3.5265E+02&     3.5268E+02&     7.29E-04&  2.79E-09&	3.74E+01&   7.27E-04&	2.78E-09&	3.73E+01 &  B+ \\
12  & 10 & M1&        4.5736E+02&     4.5753E+02&     3.19E-01&  2.82E-06&	2.25E+04&   3.18E-01&	2.81E-06&	2.24E+04 &  B+ \\
12  & 10 & E2&        4.5736E+02&     4.5753E+02&     1.25E-04&  2.20E-10&	1.76E+00&   1.25E-04&	2.19E-10&	1.75E+00 &  B+ \\
13  & 1  & M2&        4.9053E+01&     4.9042E+01&     2.78E-02&  5.26E-10&	7.29E+02&   2.77E-02&	5.24E-10&	7.27E+02 &  B+ \\
13  & 2  & E1&        5.5409E+01&     5.5394E+01&     4.43E-03&  2.43E-02&	2.64E+10&   4.41E-03&	2.42E-02&	2.63E+10 &  B+ \\
13  & 2  & M2&        5.5409E+01&     5.5394E+01&     7.57E-02&  9.95E-10&	1.08E+03&   7.56E-02&	9.95E-10&	1.08E+03 &  B+ \\
13  & 3  & M2&        5.7976E+01&     5.7957E+01&     3.14E-02&  3.60E-10&	3.57E+02&   3.12E-02&	3.59E-10&	3.56E+02 &  B+ \\
13  & 4  & E1&        6.2038E+01&     6.2016E+01&     6.54E-04&  3.20E-03&	2.77E+09&   6.54E-04&	3.21E-03&	2.78E+09 &  B  \\
13  & 5  & E1&        7.0996E+01&     7.0972E+01&     5.46E-02&  2.33E-01&	1.54E+11&   5.44E-02&	2.33E-01&	1.54E+11 &  B+ \\
13  & 5  & M2&        7.0996E+01&     7.0972E+01&     4.32E-01&  2.70E-09&	1.78E+03&   4.32E-01&	2.70E-09&	1.79E+03 &  A  \\
13  & 7  & M1&        1.2653E+02&     1.2658E+02&     4.75E-02&  1.52E-06&	3.16E+05&   4.74E-02&	1.52E-06&	3.15E+05 &  B+ \\
13  & 9  & M1&        1.8711E+02&     1.8710E+02&     2.19E-01&  4.74E-06&	4.51E+05&   2.19E-01&	4.74E-06&	4.51E+05 &  B+ \\
13  & 9  & E2&        1.8711E+02&     1.8710E+02&     1.44E-04&  3.69E-09&	3.51E+02&   1.44E-04&	3.69E-09&	3.51E+02 &  B+ \\
13  & 12 & M1&        3.9862E+02&     3.9851E+02&     7.43E-01&  7.54E-06&	1.58E+05&   7.41E-01&	7.52E-06&	1.58E+05 &  B+ \\
13  & 12 & E2&        3.9862E+02&     3.9851E+02&     1.10E-03&  2.91E-09&	6.11E+01&   1.09E-03&	2.90E-09&	6.10E+01 &  B+ \\
14  & 1  & M1&        3.6450E+01&     3.6454E+01&     9.89E-05&  1.10E-08&	1.38E+04&   1.03E-04&	1.14E-08&	1.44E+04 &  C  \\
14  & 1  & E2&        3.6450E+01&     3.6454E+01&     1.64E-05&  5.70E-08&	7.15E+04&   1.65E-05&	5.71E-08&	7.17E+04 &  B  \\
14  & 2  & M1&        3.9847E+01&     3.9850E+01&     7.82E-04&  7.94E-08&	8.33E+04&   7.76E-04&	7.87E-08&	8.27E+04 &  C  \\
14  & 2  & E2&        3.9847E+01&     3.9850E+01&     3.72E-05&  9.88E-08&	1.04E+05&   3.72E-05&	9.87E-08&	1.04E+05 &  B  \\
14  & 3  & M1&        4.1157E+01&     4.1159E+01&     2.47E-04&  2.42E-08&	2.39E+04&   2.47E-04&	2.42E-08&	2.39E+04 &  C  \\
14  & 3  & E2&        4.1157E+01&     4.1159E+01&     8.99E-05&  2.17E-07&	2.13E+05&   8.99E-05&	2.16E-07&	2.13E+05 &  B  \\
14  & 4  & M1&        4.3163E+01&     4.3166E+01&     2.52E-04&  2.36E-08&	2.11E+04&   2.49E-04&	2.34E-08&	2.09E+04 &  C  \\
14  & 4  & E2&        4.3163E+01&     4.3166E+01&     2.13E-05&  4.44E-08&	3.97E+04&   2.13E-05&	4.44E-08&	3.98E+04 &  B  \\
14  & 6  & E1&        6.0148E+01&     6.0185E+01&     5.23E-03&  2.64E-02&	1.22E+10&   5.23E-03&	2.64E-02&	1.22E+10 &  B+ \\
14  & 6  & M2&        6.0148E+01&     6.0185E+01&     1.06E+00&  1.09E-08&	5.04E+03&   1.06E+00&	1.09E-08&	5.02E+03 &  A  \\
14  & 7  & E1&        6.6880E+01&     6.6926E+01&     8.14E-03&  3.70E-02&	1.38E+10&   8.15E-03&	3.70E-02&	1.38E+10 &  B+ \\
14  & 7  & M2&        6.6880E+01&     6.6926E+01&     9.07E-02&  6.78E-10&	2.53E+02&   9.08E-02&	6.77E-10&	2.52E+02 &  B+ \\
14  & 8  & E1&        6.7951E+01&     6.7996E+01&     2.35E-03&  1.05E-02&	3.80E+09&   2.35E-03&	1.05E-02&	3.79E+09 &  B+ \\
14  & 8  & M2&        6.7951E+01&     6.7996E+01&     2.14E-01&  1.52E-09&	5.50E+02&   2.14E-01&	1.52E-09&	5.48E+02 &  A  \\
14  & 9  & E1&        8.0690E+01&     8.0734E+01&     3.91E-02&  1.47E-01&	3.77E+10&   3.89E-02&	1.46E-01&	3.75E+10 &  B+ \\
14  & 9  & M2&        8.0690E+01&     8.0734E+01&     1.10E-01&  4.67E-10&	1.20E+02&   1.09E-01&	4.65E-10&	1.19E+02 &  A  \\
14  & 10 & E1&        8.5151E+01&     8.5204E+01&     6.31E-02&  2.25E-01&	5.18E+10&   6.29E-02&	2.24E-01&	5.15E+10 &  B+ \\
14  & 10 & M2&        8.5151E+01&     8.5204E+01&     1.16E-01&  4.20E-10&	9.65E+01&   1.15E-01&	4.17E-10&	9.58E+01 &  A  \\
14  & 11 & E1&        9.7389E+01&     9.7448E+01&     2.53E-02&  7.88E-02&	1.39E+10&   2.52E-02&	7.85E-02&	1.38E+10 &  B+ \\
14  & 11 & M2&        9.7389E+01&     9.7448E+01&     1.67E-01&  4.03E-10&	7.09E+01&   1.66E-01&	4.01E-10&	7.05E+01 &  A  \\
14  & 12 & E1&        1.0463E+02&     1.0470E+02&     7.20E-02&  2.09E-01&	3.18E+10&   7.17E-02&	2.08E-01&	3.16E+10 &  B+ \\
14  & 12 & M2&        1.0463E+02&     1.0470E+02&     4.58E-02&  8.93E-11&	1.36E+01&   4.58E-02&	8.91E-11&	1.36E+01 &  B+ \\
14  & 13 & E1&        1.4187E+02&     1.4201E+02&     4.38E-03&  9.38E-03&	7.77E+08&   4.36E-03&	9.33E-03&	7.71E+08 &  B+ \\
14  & 13 & M2&        1.4187E+02&     1.4201E+02&     1.43E-02&  1.12E-11&	9.27E-01&   1.42E-02&	1.11E-11&	9.15E-01 &  B+ \\
15  & 5  & M1&        4.1894E+01&     4.1896E+01&     4.71E-04&  4.54E-08&	8.63E+04&   4.74E-04&	4.58E-08&	8.70E+04 &  C  \\
15  & 5  & E2&        4.1894E+01&     4.1896E+01&     4.80E-05&  1.10E-07&	2.08E+05&   4.80E-05&	1.10E-07&	2.08E+05 &  B  \\
15  & 6  & M2&        5.1649E+01&     5.1674E+01&     7.46E-02&  1.21E-09&	1.51E+03&   7.44E-02&	1.21E-09&	1.51E+03 &  B+ \\
15  & 7  & E1&        5.6536E+01&     5.6566E+01&     4.36E-04&  2.34E-03&	2.44E+09&   4.38E-04&	2.35E-03&	2.45E+09 &  B  \\
15  & 7  & M2&        5.6536E+01&     5.6566E+01&     2.80E-01&  3.46E-09&	3.61E+03&   2.79E-01&	3.45E-09&	3.59E+03 &  A  \\
15  & 8  & E1&        5.7299E+01&     5.7328E+01&     4.79E-04&  2.54E-03&	2.58E+09&   4.78E-04&	2.53E-03&	2.57E+09 &  B  \\
15  & 9  & E1&        6.6100E+01&     6.6124E+01&     1.33E-02&  6.10E-02&	4.65E+10&   1.32E-02&	6.08E-02&	4.64E+10 &  B+ \\
15  & 9  & M2&        6.6100E+01&     6.6124E+01&     1.59E-01&  1.23E-09&	9.40E+02&   1.59E-01&	1.23E-09&	9.39E+02 &  A  \\
15  & 10 & M2&        6.9063E+01&     6.9092E+01&     6.14E-01&  4.16E-09&	2.91E+03&   6.13E-01&	4.16E-09&	2.90E+03 &  A  \\
15  & 11 & E1&        7.6901E+01&     7.6931E+01&     6.65E-03&  2.63E-02&	1.48E+10&   6.62E-03&	2.62E-02&	1.47E+10 &  B+ \\
15  & 12 & E1&        8.1347E+01&     8.1382E+01&     4.64E-02&  1.73E-01&	8.73E+10&   4.62E-02&	1.73E-01&	8.69E+10 &  B+ \\
15  & 12 & M2&        8.1347E+01&     8.1382E+01&     2.49E-02&  1.03E-10&	5.20E+01&   2.49E-02&	1.03E-10&	5.20E+01 &  B+ \\
15  & 13 & E1&        1.0220E+02&     1.0227E+02&     4.17E-02&  1.24E-01&	3.96E+10&   4.16E-02&	1.24E-01&	3.94E+10 &  B+ \\
15  & 14 & M1&        3.6554E+02&     3.6539E+02&     1.33E+00&  1.47E-05&	3.66E+05&   1.32E+00&	1.46E-05&	3.65E+05 &  B+ \\
15  & 14 & E2&        3.6554E+02&     3.6539E+02&     9.83E-04&  3.38E-09&	8.43E+01&   9.80E-04&	3.37E-09&	8.43E+01 &  B+ \\
\end{longtable}
\begin{longtable}{rlccccccccccc}
	\caption{Energies ($E$ in cm$^{-1}$) relative to the ground state for the lowest  272 levels arising from the $2s^{2} 2p^{3}$, $2s 2p^{4}$, $2p^{5}$, $2s^{2} 2p^{2} 3l$~($l=s,p,d$), $2s 2p^{3}3l$ ($l=s,p,d$), and $2p^{4} 3l$ ($l=s,p,d$) configurations of Ge XXVI. AS$_1$,  AS$_2$, AS$_3$, AS$_4$, and AS$_5$ -- the present MCDHF excitation energies; RCI1 and RCI2 -- the present RCI excitation energies, excluding the Breit and QED effects, and 
	including the Breit and QED effects, respectively, using the MCDHF/RCI method; MBPT1 and MBPT2 -- the present MBPT excitation energies, excluding the Breit and QED effects, and 
	including the Breit and QED effects, respectively, using the MBPT method; NIST -- the compiled values from the NIST ASD. \label{tab:1}}\\
	\toprule
	& &  \multicolumn{7}{c}{MCDHF/RCI} &\multicolumn{2}{c}{MBPT} &NIST \\
\cmidrule(r){3-9}\cmidrule(r){10-11}
Key & State &  AS$_1$ & AS$_2$ & AS$_3$ & AS$_4$ & AS$_5$ & RCI1 & RCI2 & MBPT1 & MPBT2 \\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	& &  \multicolumn{7}{c}{MCDHF/RCI} &\multicolumn{2}{c}{MBPT} &NIST \\
\cmidrule(r){3-9}\cmidrule(r){10-11}
Key & State &  AS$_1$ & AS$_2$ & AS$_3$ & AS$_4$ & AS$_5$ & RCI1 & RCI2 & MBPT1 & MPBT2 \\\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
1&   $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                &         0&        0&        0&        0&        0&        0&        0&         0&        0&       0\\
2&   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                &    236799&   236226&   236151&   236106&   236094&   236188&   233859&    236131&   233805&  233740\\
3&   $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                &    324198&   322932&   322756&   322655&   322624&   322745&   313767&    322607&   313636&  313520\\
4&   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                &    431628&   429819&   429403&   429212&   429129&   429434&   426704&    429316&   426572&  426510\\
5&   $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                &    640905&   639754&   639492&   639365&   639315&   639695&   630081&    639638&   630053&  629730\\
6&   $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                      &   1093017&  1090117&  1090295&  1090428&  1090495&  1089307&  1080918&   1089667&  1081687& 1081480\\
7&   $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                      &   1260953&  1257723&  1257881&  1258013&  1258079&  1256897&  1248269&   1257246&  1249040& 1248820\\
8&   $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                      &   1283134&  1279555&  1279597&  1279693&  1279741&  1278625&  1271834&   1278919&  1272539& 1272280\\
9&   $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                      &   1522639&  1514501&  1514232&  1514239&  1514245&  1512574&  1504181&   1512593&  1504589& 1504340\\
10&  $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                      &   1592571&  1584896&  1584647&  1584659&  1584665&  1583242&  1569102&   1583294&  1569563& 1569240\\
11&  $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                      &   1735370&  1726319&  1725817&  1725761&  1725738&  1723891&  1716675&   1723871&  1717030& 1716690\\
12&  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                      &   1814736&  1803082&  1802641&  1802610&  1802605&  1799882&  1787749&   1799854&  1788128& 1787650\\
13&  $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                      &   2065846&  2055332&  2054829&  2054783&  2054766&  2052624&  2038616&   2052646&  2039060& 2038470\\
14&  $2p^{5}~^{2}P_{3/2}^{\circ}$                                   &   2764925&  2759741&  2758973&  2758657&  2758545&  2755007&  2743486&   2754181&  2743218& 2743260\\
15&  $2p^{5}~^{2}P_{1/2}^{\circ}$                                   &   3043621&  3038840&  3038105&  3037803&  3037700&  3034374&  3017051&   3033625&  3016900& 3016700\\
16&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$              &  11614954& 11614788& 11615347& 11615508& 11615609& 11616324& 11612716&  11615839& 11612639&        \\
17&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$              &  11828205& 11827901& 11828563& 11828773& 11828898& 11829729& 11820216&  11829201& 11820114&        \\
18&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$              &  11863198& 11862348& 11863029& 11863213& 11863320& 11864016& 11854651&  11863216& 11854268&        \\
19&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$      &  11875237& 11880215& 11880198& 11880301& 11880322& 11881014& 11877811&  11880386& 11877390&        \\
20&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$              &  11903048& 11902297& 11902861& 11903031& 11903134& 11903986& 11889157&  11903409& 11888985&        \\
21&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$              &  11932893& 11931612& 11932171& 11932313& 11932399& 11933144& 11919199&  11932350& 11918797&        \\
22&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$      &  11982649& 11987483& 11987518& 11987641& 11987670& 11988372& 11982756&  11987672& 11982294&        \\
23&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$      &  12085320& 12090701& 12090785& 12090949& 12091005& 12091753& 12082904&  12091026& 12082421&        \\
24&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$      &  12119128& 12124165& 12124206& 12124346& 12124388& 12125145& 12114627&  12124369& 12114093&        \\
25&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$      &  12167437& 12172423& 12172466& 12172600& 12172640& 12173422& 12159395&  12172713& 12158904&        \\
26&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$              &  12182518& 12181556& 12182076& 12182233& 12182328& 12183307& 12165210&  12182625& 12164946&        \\
27&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$      &  12181044& 12186117& 12186191& 12186333& 12186377& 12187165& 12175071&  12186424& 12174587&        \\
28&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$      &  12193406& 12198603& 12198696& 12198846& 12198895& 12199688& 12187548&  12198903& 12187012&        \\
29&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$              &  12205227& 12204032& 12204591& 12204741& 12204830& 12205729& 12187688&  12204879& 12187257&        \\
30&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$      &  12216505& 12221413& 12221484& 12221618& 12221659& 12222439& 12210165&  12221559& 12209539&        \\
31&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$      &  12251346& 12256197& 12256236& 12256357& 12256390& 12257208& 12240068&  12256474& 12239567&        \\
32&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$      &  12257969& 12262150& 12262262& 12262378& 12262411& 12263135& 12249586&  12262163& 12248875&        \\
33&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$              &  12283042& 12282623& 12282818& 12282880& 12282964& 12283664& 12277512&  12282968& 12277148&        \\
34&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$      &  12291715& 12295405& 12295262& 12295305& 12295308& 12296103& 12282648&  12294948& 12281714&        \\
35&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$      &  12322310& 12326253& 12326181& 12326256& 12326270& 12327078& 12311221&  12326059& 12310437&        \\
36&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$              &  12334597& 12333964& 12334159& 12334209& 12334295& 12334964& 12327308&  12334213& 12326874&        \\
37&  $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$              &  12352421& 12353203& 12353366& 12353404& 12353438& 12354576& 12340962&  12354189& 12340982&        \\
38&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$      &  12370198& 12373699& 12373281& 12373236& 12373196& 12374095& 12360419&  12372885& 12359442&        \\
39&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{6}S_{5/2}^{\circ}$    &  12452591& 12460415& 12461319& 12461694& 12461850& 12462156& 12446320&  12462201& 12446850&        \\
40&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$      &  12493079& 12496933& 12496976& 12497058& 12497082& 12497920& 12481375&  12496888& 12480600&        \\
41&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$              &  12502652& 12501969& 12502304& 12502420& 12502527& 12503272& 12491171&  12502423& 12490671&        \\
42&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$              &  12515250& 12514302& 12514529& 12514598& 12514688& 12515478& 12501554&  12514586& 12501000&        \\
43&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$              &  12514180& 12513575& 12513941& 12514072& 12514185& 12514959& 12504179&  12514163& 12503733&        \\
44&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$      &  12519112& 12523690& 12523740& 12523841& 12523873& 12524816& 12504948&  12523997& 12504382&        \\
45&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$              &  12517981& 12517307& 12517623& 12517719& 12517825& 12518624& 12504923&  12517811& 12504446&        \\
46&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$      &  12526896& 12530076& 12529892& 12529927& 12529925& 12530788& 12512373&  12529468& 12511300&        \\
47&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$      &  12532432& 12536872& 12536870& 12536959& 12536980& 12537944& 12518060&  12537108& 12517469&        \\
48&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$      &  12539020& 12542675& 12542627& 12542663& 12542668& 12543622& 12525534&  12542643& 12524793&        \\
49&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$              &  12568585& 12567443& 12567612& 12567664& 12567744& 12568578& 12550666&  12567679& 12550090&        \\
50&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$              &  12565643& 12564883& 12565219& 12565335& 12565442& 12566172& 12552163&  12565299& 12551621&        \\
51&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$              &  12565931& 12564986& 12565254& 12565333& 12565431& 12566142& 12552378&  12565184& 12551753&        \\
52&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$              &  12590892& 12589711& 12589868& 12589902& 12589984& 12590827& 12571646&  12589912& 12571044&        \\
53&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{4}S_{3/2}^{\circ}$    &  12591350& 12596007& 12595970& 12596043& 12596091& 12596217& 12581515&  12595265& 12580990&        \\
54&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$              &  12624038& 12622989& 12623262& 12623350& 12623445& 12624132& 12606575&  12623226& 12606002&        \\
55&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$              &  12638389& 12637492& 12637806& 12637912& 12638011& 12638669& 12621253&  12637818& 12620735&        \\
56&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$              &  12649882& 12648948& 12649267& 12649375& 12649472& 12650122& 12633209&  12649204& 12632625&        \\
57&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$      &  12669756& 12672864& 12672527& 12672471& 12672425& 12673408& 12656021&  12672208& 12655055&        \\
58&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$              &  12682586& 12680567& 12680524& 12680487& 12680543& 12681287& 12662718&  12680096& 12661833&        \\
59&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$              &  12680874& 12679559& 12679736& 12679805& 12679888& 12680601& 12662795&  12679694& 12662206&        \\
60&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$              &  12682774& 12680596& 12680523& 12680485& 12680527& 12681163& 12664567&  12679919& 12663648&        \\
61&  $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$      &  12677110& 12679649& 12679292& 12679209& 12679138& 12680238& 12666512&  12679373& 12665890&        \\
62&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$              &  12689592& 12687765& 12687697& 12687681& 12687728& 12688455& 12672881&  12687296& 12672033&        \\
63&  $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$      &  12731764& 12734469& 12734179& 12734118& 12734061& 12735162& 12719361&  12734259& 12718721&        \\
64&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{3/2}$            &  12744348& 12750196& 12751152& 12751530& 12751721& 12751371& 12736654&  12751791& 12737762&        \\
65&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{5/2}$            &  12756909& 12762532& 12763448& 12763810& 12763994& 12763655& 12747357&  12764008& 12748395&        \\
66&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{7/2}$            &  12814563& 12820337& 12821313& 12821695& 12821889& 12821596& 12803391&  12822004& 12804490&        \\
67&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{1/2}^{\circ}$    &  12817038& 12821592& 12821852& 12821912& 12821946& 12821797& 12809823&  12821227& 12809674&        \\
68&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{3/2}^{\circ}$    &  12826662& 12831145& 12831420& 12831488& 12831525& 12831466& 12818683&  12830894& 12818543&        \\
69&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$              &  12856120& 12855039& 12855221& 12855280& 12855360& 12856300& 12834588&  12855369& 12834007&        \\
70&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{5/2}^{\circ}$    &  12849333& 12854385& 12854779& 12854891& 12854947& 12854999& 12839913&  12854548& 12839900&        \\
71&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$              &  12876583& 12875115& 12875161& 12875162& 12875229& 12876208& 12854255&  12875143& 12853513&        \\
72&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$              &  12880567& 12884061& 12884617& 12884831& 12884954& 12884993& 12866489&  12884622& 12866316&        \\
73&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$              &  12892896& 12891717& 12891923& 12891991& 12892072& 12892876& 12871521&  12891874& 12870858&        \\
74&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{3/2}$            &  12889294& 12889054& 12889435& 12889599& 12889707& 12890141& 12871685&  12889445& 12871824&        \\
75&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$              &  12892587& 12891734& 12891927& 12892010& 12892084& 12892924& 12873291&  12892011& 12872727&        \\
76&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{5/2}$            &  12898127& 12902654& 12903364& 12903661& 12903811& 12903499& 12885422&  12903348& 12885966&        \\
77&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{1/2}$            &  12910986& 12914969& 12915575& 12915844& 12915979& 12915733& 12898599&  12915532& 12899069&        \\
78&  $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$              &  12924764& 12922597& 12922503& 12922453& 12922499& 12923320& 12900389&  12921984& 12899410&        \\
79&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{3/2}^{\circ}$    &  12926370& 12929354& 12929280& 12929232& 12929235& 12929218& 12915310&  12928236& 12914746&        \\
80&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{7/2}^{\circ}$    &  12933792& 12938868& 12939305& 12939429& 12939494& 12939558& 12915791&  12939017& 12915690&        \\
81&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$              &  12955783& 12954335& 12954486& 12954548& 12954616& 12955409& 12934711&  12954303& 12933940&        \\
82&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$              &  12974418& 12972951& 12973013& 12973049& 12973111& 12973974& 12953243&  12973048& 12952649&        \\
83&  $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$              &  12985439& 12983708& 12983608& 12983577& 12983618& 12984471& 12962929&  12983239& 12962021&        \\
84&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{5/2}^{\circ}$    &  13009160& 13012686& 13012702& 13012684& 13012700& 13012692& 12990369&  13011735& 12989837&        \\
85&  $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$              &  13078478& 13078313& 13078031& 13077928& 13077932& 13078969& 13060761&  13078311& 13060444&        \\
86&  $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$              &  13083382& 13083033& 13082822& 13082755& 13082762& 13083404& 13066526&  13082854& 13066312&        \\
87&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{1/2}$            &  13082810& 13082374& 13082671& 13082845& 13082932& 13082265& 13070434&  13082157& 13070955&        \\
88&  $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{1/2}^{\circ}$    &  13081497& 13085873& 13086052& 13086069& 13086076& 13086285& 13071848&  13085977& 13071963&        \\
89&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{3/2}$            &  13103513& 13102177& 13102234& 13102302& 13102353& 13102108& 13088800&  13101757& 13089085&        \\
90&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{3/2}$            &  13117032& 13117510& 13117896& 13118098& 13118198& 13117702& 13103413&  13117643& 13104005&        \\
91&  $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{3/2}^{\circ}$    &  13114847& 13121271& 13121506& 13121563& 13121589& 13121623& 13104289&  13121154& 13104271&        \\
92&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$    &  13113460& 13120552& 13121212& 13121611& 13121773& 13121971& 13106060&  13122027& 13106742&        \\
93&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$    &  13116163& 13123173& 13123782& 13124171& 13124329& 13124523& 13106485&  13124556& 13107140&        \\
94&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$    &  13117349& 13122154& 13122744& 13123113& 13123266& 13123448& 13106560&  13123489& 13107213&        \\
95&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$    &  13119136& 13126103& 13126687& 13127072& 13127228& 13127424& 13107936&  13127449& 13108578&        \\
96&  $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$    &  13128609& 13135622& 13136204& 13136594& 13136752& 13136952& 13116317&  13137003& 13116978&        \\
97&  $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{5/2}$            &  13142399& 13142326& 13142700& 13142880& 13142974& 13142505& 13126536&  13142391& 13127076&        \\
98&  $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{5/2}^{\circ}$    &  13172146& 13175829& 13175984& 13175996& 13176015& 13176010& 13154788&  13175415& 13154632&        \\
99&  $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{1/2}^{\circ}$    &  13169121& 13172220& 13172041& 13171955& 13171932& 13171762& 13156111&  13170948& 13155711&        \\
100& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{5/2}$            &  13193926& 13193369& 13193704& 13193868& 13193953& 13193391& 13177281&  13193232& 13177784&        \\
101& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{7/2}$            &  13205910& 13205807& 13206221& 13206411& 13206510& 13206090& 13186701&  13206000& 13187257&        \\
102& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{3/2}$            &  13203087& 13202228& 13202466& 13202629& 13202712& 13202063& 13187240&  13201812& 13187642&        \\
103& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{3/2}^{\circ}$    &  13207670& 13210983& 13210859& 13210794& 13210783& 13210386& 13190592&  13209555& 13190175&        \\
104& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{5/2}$            &  13214108& 13214060& 13214425& 13214579& 13214660& 13214182& 13197481&  13213974& 13197910&        \\
105& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{1/2}$            &  13221784& 13220866& 13221005& 13221117& 13221170& 13220608& 13205808&  13220279& 13206126&        \\
106& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{7/2}$            &  13233050& 13232923& 13233341& 13233520& 13233612& 13233160& 13210876&  13232977& 13211357&        \\
107& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$    &  13247560& 13252659& 13252588& 13252825& 13252923& 13253020& 13234928&  13252513& 13235003&        \\
108& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$    &  13258447& 13263560& 13263479& 13263717& 13263814& 13263912& 13246503&  13263382& 13246557&        \\
109& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{1/2}$            &  13268394& 13267285& 13267273& 13267368& 13267411& 13266965& 13251899&  13266545& 13252113&        \\
110& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$    &  13277942& 13283068& 13282842& 13283088& 13283187& 13283298& 13262718&  13282694& 13262707&        \\
111& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{4}S_{3/2}^{\circ}$    &  13279332& 13282671& 13282668& 13282673& 13282686& 13281353& 13265404&  13280693& 13265180&        \\
112& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$    &  13281736& 13286988& 13286859& 13287110& 13287212& 13287347& 13269616&  13286770& 13269629&        \\
113& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{9/2}$            &  13295892& 13295364& 13295790& 13295979& 13296078& 13295677& 13269345&  13295477& 13269805&        \\
114& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{7/2}$            &  13300868& 13300730& 13301162& 13301347& 13301441& 13301005& 13275310&  13300791& 13275754&        \\
115& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{3/2}$            &  13297688& 13297280& 13297337& 13297466& 13297529& 13297065& 13280354&  13296628& 13280576&        \\
116& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{5/2}$            &  13320487& 13319431& 13319381& 13319536& 13319613& 13319051& 13298500&  13318294& 13298370&        \\
117& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{2}S_{1/2}^{\circ}$    &  13321126& 13324049& 13323782& 13323698& 13323675& 13322359& 13306754&  13321501& 13306323&        \\
118& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{3/2}$            &  13336067& 13334991& 13335172& 13335321& 13335392& 13334808& 13311758&  13334331& 13311920&        \\
119& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{1/2}$            &  13364559& 13363906& 13364006& 13364102& 13364155& 13363837& 13349126&  13363869& 13349791&        \\
120& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{5/2}$            &  13398658& 13397399& 13397457& 13397564& 13397616& 13397153& 13373131&  13396568& 13373182&        \\
121& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{3/2}$            &  13404685& 13403403& 13403555& 13403668& 13403730& 13403215& 13385457&  13403111& 13385998&        \\
122& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{5/2}^{\circ}$    &  13420641& 13423769& 13423767& 13423727& 13423727& 13423085& 13400716&  13422397& 13400458&        \\
123& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{1/2}$            &  13440372& 13438043& 13438100& 13438231& 13438297& 13437220& 13421320&  13436819& 13421563&        \\
124& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{5/2}$            &  13446866& 13445093& 13445266& 13445387& 13445452& 13444830& 13423788&  13444684& 13424287&        \\
125& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{3/2}^{\circ}$    &  13450618& 13453241& 13453140& 13453062& 13453049& 13452611& 13430499&  13451772& 13430092&        \\
126& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$    &  13456304& 13459729& 13459389& 13459496& 13459547& 13459485& 13444101&  13458981& 13444160&        \\
127& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}S_{3/2}$            &  13462248& 13461619& 13461664& 13461746& 13461787& 13461491& 13445009&  13461422& 13445586&        \\
128& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$    &  13477270& 13479828& 13478933& 13478941& 13478947& 13478868& 13463388&  13478250& 13463333&        \\
129& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{1/2}$            &  13484178& 13482873& 13483034& 13483155& 13483217& 13482657& 13463015&  13482526& 13463536&        \\
130& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{3/2}$            &  13487606& 13485696& 13485750& 13485878& 13485942& 13485160& 13465754&  13484834& 13466068&        \\
131& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{5/2}$            &  13489613& 13487537& 13487642& 13487752& 13487811& 13487086& 13467384&  13486828& 13467787&        \\
132& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$    &  13496404& 13499711& 13499296& 13499395& 13499442& 13499413& 13481892&  13498865& 13481893&        \\
133& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$    &  13498508& 13501123& 13500234& 13500247& 13500254& 13500212& 13483311&  13499611& 13483268&        \\
134& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{3/2}$            &  13507499& 13506097& 13506151& 13506218& 13506255& 13505729& 13487127&  13505500& 13487543&        \\
135& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{7/2}$            &  13514820& 13513276& 13513506& 13513637& 13513708& 13513155& 13489500&  13513053& 13490050&        \\
136& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$    &  13508226& 13510950& 13510560& 13510595& 13510616& 13510490& 13496025&  13509919& 13496015&        \\
137& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$    &  13519830& 13523365& 13523059& 13523173& 13523227& 13523236& 13503421&  13522753& 13503488&        \\
138& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$    &  13530247& 13533212& 13532473& 13532523& 13532547& 13532609& 13513069&  13532064& 13513079&        \\
139& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$    &  13527455& 13530850& 13530698& 13530786& 13530827& 13530753& 13514397&  13530254& 13514458&        \\
140& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$    &  13541922& 13544922& 13544760& 13544832& 13544869& 13544837& 13529450&  13544323& 13529485&        \\
141& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$    &  13549041& 13552351& 13552070& 13552149& 13552185& 13552001& 13534823&  13551543& 13534914&        \\
142& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{5/2}$            &  13568615& 13565964& 13565954& 13566023& 13566059& 13565444& 13543353&  13565060& 13543608&        \\
143& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$    &  13575096& 13577668& 13576831& 13576821& 13576821& 13576819& 13557660&  13575973& 13557370&        \\
144& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{3/2}$            &  13583108& 13580993& 13580888& 13580946& 13580974& 13580475& 13558669&  13580049& 13558844&        \\
145& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$    &  13575197& 13577337& 13576758& 13576755& 13576759& 13576564& 13561130&  13575828& 13560931&        \\
146& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{3/2}$            &  13588736& 13584138& 13584047& 13584148& 13584203& 13582698& 13565264&  13582143& 13565388&        \\
147& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}S_{1/2}$            &  13592907& 13589255& 13589124& 13589194& 13589231& 13588034& 13569169&  13587579& 13569325&        \\
148& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$    &  13593067& 13596606& 13596386& 13596505& 13596564& 13596630& 13569321&  13596103& 13569354&        \\
149& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{1/2}$            &  13596002& 13592330& 13592193& 13592285& 13592334& 13591296& 13574069&  13590802& 13574215&        \\
150& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$   &  13610748& 13613585& 13612778& 13612828& 13612857& 13612927& 13584461&  13612266& 13584355&        \\
151& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$    &  13618320& 13621030& 13620361& 13620390& 13620408& 13620315& 13601741&  13619577& 13601558&        \\
152& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$    &  13629497& 13632696& 13632262& 13632367& 13632421& 13632392& 13606864&  13631783& 13606815&        \\
153& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{5/2}$            &  13637951& 13632863& 13632913& 13633008& 13633060& 13631327& 13612732&  13631041& 13613098&        \\
154& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{3/2}^{\circ}$    &  13636125& 13638469& 13638289& 13638201& 13638175& 13637390& 13615805&  13636561& 13615411&        \\
155& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$    &  13632628& 13635245& 13634820& 13634856& 13634879& 13634806& 13616174&  13634076& 13615992&        \\
156& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$    &  13643892& 13646396& 13645498& 13645498& 13645507& 13645564& 13617845&  13644672& 13617508&        \\
157& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{1/2}^{\circ}$    &  13640566& 13643481& 13643232& 13643140& 13643111& 13642096& 13620350&  13641276& 13619974&        \\
158& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$    &  13648565& 13652063& 13651841& 13651953& 13652008& 13651915& 13626601&  13651378& 13626633&        \\
159& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$    &  13648358& 13650989& 13650515& 13650547& 13650568& 13650435& 13631147&  13649602& 13630871&        \\
160& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$    &  13671094& 13674194& 13674033& 13674120& 13674168& 13674049& 13649248&  13673400& 13649154&        \\
161& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$    &  13683143& 13686222& 13685933& 13685990& 13686026& 13685857& 13661195&  13685042& 13660914&        \\
162& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{3/2}$            &  13687867& 13682558& 13682599& 13682688& 13682736& 13681093& 13661752&  13680714& 13662028&        \\
163& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{1/2}$            &  13688976& 13683522& 13683168& 13683216& 13683241& 13681677& 13663686&  13680966& 13663606&        \\
164& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$    &  13723684& 13726025& 13725508& 13725537& 13725562& 13725454& 13700659&  13724578& 13700330&        \\
165& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$    &  13737960& 13740082& 13739108& 13739085& 13739081& 13739057& 13713198&  13738024& 13712714&        \\
166& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{5/2}$            &  13744776& 13740478& 13740442& 13740501& 13740538& 13739635& 13715860&  13739111& 13715976&        \\
167& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$    &  13742130& 13744115& 13743283& 13743281& 13743292& 13743203& 13718687&  13742248& 13718269&        \\
168& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{3/2}$            &  13768333& 13762373& 13762015& 13762063& 13762089& 13760849& 13740478&  13760083& 13740322&        \\
169& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$    &  13756914& 13759131& 13758185& 13758137& 13758110& 13758300& 13740968&  13757855& 13741075&        \\
170& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{7/2}$            &  13775082& 13770054& 13770129& 13770210& 13770257& 13769204& 13744509&  13768923& 13744874&        \\
171& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$    &  13771044& 13773419& 13772549& 13772522& 13772505& 13772673& 13753070&  13772227& 13753170&        \\
172& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$    &  13788968& 13791458& 13790514& 13790492& 13790481& 13790485& 13768733&  13789973& 13768769&        \\
173& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{5/2}$            &  13810827& 13805442& 13805094& 13805126& 13805139& 13804178& 13780671&  13803551& 13780679&        \\
174& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{3/2}$            &  13811669& 13806168& 13806000& 13806045& 13806066& 13804869& 13782167&  13804386& 13782314&        \\
175& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$    &  13802539& 13804986& 13804214& 13804234& 13804247& 13803872& 13784474&  13803272& 13784442&        \\
176& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$    &  13807656& 13809870& 13809113& 13809092& 13809085& 13809075& 13788819&  13808529& 13788832&        \\
177& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$    &  13818276& 13820697& 13820008& 13820022& 13820033& 13819868& 13799584&  13819260& 13799534&        \\
178& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$    &  13837169& 13839532& 13838537& 13838511& 13838502& 13838504& 13812856&  13837885& 13812783&        \\
179& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$    &  13833844& 13835666& 13834716& 13834675& 13834664& 13834407& 13813815&  13833726& 13813677&        \\
180& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$    &  13844349& 13846106& 13845011& 13844934& 13844904& 13844736& 13823936&  13844042& 13823790&        \\
181& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{1/2}$            &  13853695& 13848299& 13848078& 13848114& 13848131& 13846986& 13824188&  13846438& 13824273&        \\
182& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$    &  13851462& 13853190& 13852082& 13852019& 13852000& 13851702& 13827518&  13850977& 13827344&        \\
183& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$    &  13868626& 13871876& 13871650& 13871714& 13871747& 13871669& 13847435&  13871209& 13847541&        \\
184& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$    &  13873187& 13875719& 13875216& 13875235& 13875250& 13875156& 13851274&  13874517& 13851193&        \\
185& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$    &  13877216& 13879041& 13878054& 13877985& 13877959& 13877904& 13855637&  13877180& 13855449&        \\
186& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$    &  13899074& 13900152& 13898648& 13898551& 13898516& 13898127& 13874030&  13897244& 13873682&        \\
187& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{1/2}^{\circ}$    &  13922786& 13924575& 13923610& 13923566& 13923552& 13923135& 13900526&  13922430& 13900356&        \\
188& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$    &  13939790& 13940473& 13938884& 13938762& 13938716& 13938473& 13914499&  13937495& 13914047&        \\
189& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$    &  13951956& 13952870& 13951027& 13950911& 13950871& 13949469& 13929461&  13948666& 13929227&        \\
190& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{1/2}$            &  13961360& 13954827& 13954351& 13954351& 13954354& 13953032& 13932060&  13952315& 13931962&        \\
191& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$    &  13955702& 13956672& 13954872& 13954744& 13954697& 13953557& 13933224&  13952747& 13932956&        \\
192& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{3/2}$            &  13968253& 13961646& 13961335& 13961355& 13961371& 13959921& 13937472&  13959187& 13937374&        \\
193& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$    &  13967067& 13967782& 13965968& 13965843& 13965800& 13964545& 13943805&  13963762& 13943566&        \\
194& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{5/2}$            &  13983961& 13978216& 13978043& 13978066& 13978083& 13976769& 13953272&  13976360& 13953515&        \\
195& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$    &  13977091& 13977672& 13976302& 13976176& 13976129& 13975752& 13954901&  13974848& 13954530&        \\
196& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$    &  13977366& 13978248& 13976442& 13976309& 13976261& 13975053& 13955795&  13974284& 13955578&        \\
197& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{3/2}$            &  14002838& 13996826& 13996525& 13996523& 13996525& 13995204& 13972017&  13994742& 13972194&        \\
198& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$    &  14011649& 14011993& 14009943& 14009783& 14009723& 14008476& 13988601&  14007406& 13988091&        \\
199& $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$    &  14045647& 14045854& 14043836& 14043683& 14043626& 14042420& 14021231&  14041455& 14020813&        \\
200& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}S_{1/2}$            &  14092206& 14084836& 14084173& 14084167& 14084163& 14082781& 14059907&  14081746& 14059499&        \\
201& $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$                      &  14090050& 14084489& 14084545& 14084689& 14084752& 14082456& 14062857&  14082179& 14063587&        \\
202& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$    &  14093250& 14093743& 14092044& 14091900& 14091850& 14091225& 14064794&  14090419& 14064523&        \\
203& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$    &  14118141& 14118822& 14117263& 14117102& 14117047& 14116600& 14090514&  14115724& 14090181&        \\
204& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$    &  14133747& 14134134& 14132176& 14132021& 14131964& 14131425& 14104239&  14130392& 14103768&        \\
205& $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$                      &  14135218& 14128138& 14127741& 14127831& 14127863& 14125421& 14106503&  14124735& 14106803&        \\
206& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{3/2}^{\circ}$    &  14133648& 14134669& 14133598& 14133515& 14133492& 14132624& 14107683&  14131757& 14107365&        \\
207& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$    &  14138989& 14139059& 14137377& 14137225& 14137176& 14136443& 14110601&  14135328& 14110125&        \\
208& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$    &  14139867& 14140117& 14138290& 14138112& 14138050& 14137463& 14112545&  14136484& 14112009&        \\
209& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$    &  14139773& 14140365& 14139529& 14139466& 14139458& 14138565& 14114336&  14137939& 14114263&        \\
210& $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$    &  14181999& 14182389& 14180910& 14180754& 14180698& 14180111& 14154852&  14179129& 14154404&        \\
211& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$    &  14228975& 14229456& 14228328& 14228245& 14228224& 14227594& 14201734&  14226673& 14201359&        \\
212& $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$                      &  14255217& 14248636& 14248399& 14248482& 14248514& 14246390& 14229677&  14246087& 14230381&        \\
213& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$    &  14315523& 14315318& 14313299& 14313069& 14312982& 14312097& 14286722&  14311165& 14286323&        \\
214& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$    &  14323233& 14323337& 14321554& 14321345& 14321261& 14320315& 14295283&  14319384& 14294886&        \\
215& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$    &  14335180& 14334663& 14332475& 14332209& 14332105& 14331227& 14306802&  14330170& 14306290&        \\
216& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$    &  14329078& 14331887& 14331279& 14331157& 14331105& 14329424& 14306963&  14328852& 14306741&        \\
217& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$    &  14335536& 14337331& 14336329& 14336207& 14336154& 14334590& 14310786&  14333871& 14310594&        \\
218& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$              &  14338076& 14338759& 14337748& 14337634& 14337589& 14335906& 14315472&  14335240& 14315812&        \\
219& $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$                      &  14347650& 14342591& 14342591& 14342755& 14342824& 14340602& 14318132&  14340295& 14318869&        \\
220& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$              &  14358380& 14359655& 14358589& 14358479& 14358434& 14356573& 14334216&  14355764& 14334264&        \\
221& $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$                      &  14391448& 14384678& 14384212& 14384315& 14384350& 14381970& 14359909&  14381217& 14360158&        \\
222& $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$    &  14412437& 14411434& 14408907& 14408681& 14408591& 14407451& 14380995&  14406160& 14380251&        \\
223& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$              &  14408798& 14412366& 14412733& 14412715& 14412710& 14410302& 14390236&  14409951& 14390698&        \\
224& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$              &  14410871& 14414524& 14414820& 14414809& 14414798& 14412390& 14391309&  14411984& 14391722&        \\
225& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$              &  14415752& 14419518& 14419756& 14419769& 14419764& 14417341& 14395775&  14416970& 14396231&        \\
226& $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$                      &  14450823& 14443007& 14442763& 14442851& 14442878& 14440948& 14414354&  14440337& 14414755&        \\
227& $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$                      &  14462295& 14454200& 14453819& 14453897& 14453918& 14451908& 14425654&  14451185& 14425937&        \\
228& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$              &  14506207& 14509158& 14509196& 14509100& 14509043& 14506791& 14490097&  14506363& 14490447&        \\
229& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$              &  14522363& 14524097& 14523927& 14523758& 14523681& 14521306& 14500777&  14520369& 14500650&        \\
230& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$              &  14575819& 14579197& 14579342& 14579293& 14579258& 14576999& 14557805&  14576645& 14558273&        \\
231& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$              &  14579632& 14583826& 14584314& 14584359& 14584380& 14581992& 14559392&  14581763& 14560021&        \\
232& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$              &  14623198& 14626405& 14626655& 14626617& 14626601& 14624341& 14600824&  14623839& 14601162&        \\
233& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$              &  14663178& 14667401& 14667825& 14667869& 14667883& 14665557& 14641149&  14665310& 14641765&        \\
234& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$              &  14691872& 14694711& 14694826& 14694750& 14694713& 14692700& 14665543&  14692017& 14665677&        \\
235& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$              &  14689201& 14692807& 14693167& 14693147& 14693139& 14690876& 14665965&  14690411& 14666352&        \\
236& $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$              &  14694409& 14698057& 14698343& 14698311& 14698285& 14696037& 14672027&  14695532& 14672372&        \\
237& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                      &  14706826& 14701830& 14701488& 14701467& 14701523& 14699239& 14677168&  14699055& 14677926&        \\
238& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                      &  14713606& 14708606& 14708240& 14708178& 14708236& 14705949& 14682649&  14705730& 14683367&        \\
239& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                      &  14710605& 14705496& 14705156& 14705154& 14705208& 14702935& 14682803&  14702767& 14683576&        \\
240& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                      &  14724387& 14719147& 14718785& 14718783& 14718837& 14716574& 14695925&  14716390& 14696682&        \\
241& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                      &  14739350& 14733685& 14733103& 14732909& 14732958& 14730695& 14707131&  14730198& 14707560&        \\
242& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                      &  14747190& 14741366& 14740649& 14740425& 14740452& 14738200& 14715256&  14737523& 14715509&        \\
243& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$              &  14760705& 14763704& 14763859& 14763798& 14763770& 14761784& 14732708&  14761141& 14732894&        \\
244& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$              &  14773525& 14775968& 14776098& 14775982& 14775931& 14773935& 14747076&  14773161& 14747119&        \\
245& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                      &  14789024& 14782841& 14782341& 14782282& 14782323& 14780002& 14758086&  14779703& 14758711&        \\
246& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$              &  14799333& 14801695& 14801718& 14801567& 14801494& 14799573& 14772012&  14798698& 14771950&        \\
247& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                      &  14821767& 14814966& 14814330& 14814195& 14814214& 14811958& 14790516&  14811458& 14790928&        \\
248& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$              &  14826219& 14821737& 14820497& 14819986& 14819809& 14817438& 14793515&  14815375& 14792158&        \\
249& $2p^{4}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$                      &  14834505& 14826073& 14825463& 14825467& 14825459& 14823818& 14798136&  14823371& 14798685&        \\
250& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                      &  14841629& 14834531& 14833687& 14833429& 14833432& 14831104& 14808338&  14830358& 14808512&        \\
251& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                      &  14896121& 14889180& 14888297& 14888056& 14888059& 14885950& 14866119&  14885472& 14866567&        \\
252& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                      &  14914538& 14907914& 14907152& 14906931& 14906951& 14904861& 14884094&  14904479& 14884640&        \\
253& $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$              &  14917959& 14915519& 14914533& 14914094& 14913934& 14911790& 14886169&  14910029& 14885164&        \\
254& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                      &  14950572& 14945938& 14945671& 14945689& 14945751& 14943612& 14919296&  14943504& 14920156&        \\
255& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                      &  14983230& 14978118& 14977715& 14977676& 14977729& 14975600& 14950285&  14975328& 14950979&        \\
256& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                      &  14986871& 14982033& 14981567& 14981426& 14981486& 14979329& 14952897&  14978975& 14953497&        \\
257& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                      &  15020625& 15015357& 15014814& 15014688& 15014737& 15012575& 14986525&  15012187& 14987091&        \\
258& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                      &  15035714& 15029212& 15028421& 15028174& 15028191& 15026052& 14999931&  15025354& 15000180&        \\
259& $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                      &  15038043& 15032316& 15031780& 15031668& 15031707& 15029627& 15002721&  15029218& 15003262&        \\
260& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                      &  15067550& 15059933& 15059122& 15058875& 15058880& 15057030& 15026543&  15056086& 15026538&        \\
261& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                      &  15080718& 15073079& 15072322& 15072056& 15072073& 15070231& 15039334&  15069324& 15039351&        \\
262& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                      &  15113262& 15105481& 15104741& 15104581& 15104595& 15102749& 15073631&  15101968& 15073768&        \\
263& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                      &  15122400& 15114199& 15113872& 15113923& 15113954& 15111830& 15082970&  15111481& 15083563&        \\
264& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                      &  15133767& 15125704& 15124796& 15124542& 15124546& 15122695& 15093148&  15121751& 15093123&        \\
265& $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$              &  15141084& 15139673& 15138870& 15138509& 15138366& 15136465& 15109913&  15135223& 15109463&        \\
266& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                      &  15153891& 15143940& 15143006& 15142779& 15142734& 15140701& 15112714&  15139612& 15112556&        \\
267& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                      &  15160052& 15149638& 15148472& 15148105& 15148043& 15145962& 15116871&  15144767& 15116625&        \\
268& $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$              &  15158051& 15160235& 15159986& 15159780& 15159675& 15158047& 15130808&  15157485& 15131044&        \\
269& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                      &  15214944& 15204233& 15202990& 15202606& 15202538& 15200467& 15171086&  15199228& 15170774&        \\
270& $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                      &  15239062& 15227951& 15226819& 15226487& 15226412& 15224314& 15193816&  15222986& 15193416&        \\
271& $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                      &  15490789& 15481898& 15480699& 15480327& 15480295& 15478793& 15449823&  15478282& 15450207&        \\
272& $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                      &  15522052& 15511474& 15510061& 15509605& 15509525& 15507873& 15477829&  15507046& 15477931&        \\
\end{longtable}
}

\clearpage

\begin{longtable}{clcccc}
\caption{\label{tab:5}The total energies $E_{h}$ (a.u.), hyperfine magnetic dipole constants $A_{J}$($I$/$\mu$$_{I}$) (MHz per unit of $\mu$$_N$ ), electric quadrupole constants $B_{J}/Q$ (MHz/barn), and Land\'e $g_{J}$-factors from the present MCDHF/RCI calculations. }\\
	\toprule
Key &State & $E$(a.u.) & $A$(MHz) & $B$(MHz) & 
$g_J$ \\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
Key &State & $E$(a.u.) & $A$(MHz) & $B$(MHz) & 
$g_J$ \\	\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
1   & $2s^{2}\,2p^{3}(^{4}_{3}S)~^{4}S_{3/2}^{\circ}$                &              -1548.763283  &           3.066E+04 &	     4.573E+04 &	   1.680406E+00 \\
2   & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{3/2}^{\circ}$                &              -1547.697743  &           2.480E+04 &	     6.897E+04 &	   1.204494E+00 \\
3   & $2s^{2}\,2p^{3}(^{2}_{3}D)~^{2}D_{5/2}^{\circ}$                &              -1547.333653  &           1.037E+05 &	    -5.956E+02 &	   1.194149E+00 \\
4   & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{1/2}^{\circ}$                &              -1546.819074  &           3.006E+05 &	     0.000E+00 &	   6.583320E-01 \\
5   & $2s^{2}\,2p^{3}(^{2}_{1}P)~^{2}P_{3/2}^{\circ}$                &              -1545.892421  &           5.860E+04 &	    -1.157E+05 &	   1.233373E+00 \\
6   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{5/2}$                      &              -1543.838256  &           2.368E+05 &	     8.035E+04 &	   1.563662E+00 \\
7   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{3/2}$                      &              -1543.075749  &           1.274E+05 &	    -7.865E+04 &	   1.647208E+00 \\
8   & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{4}P_{1/2}$                      &              -1542.968381  &           6.258E+05 &	     0.000E+00 &	   2.535795E+00 \\
9   & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{3/2}$                      &              -1541.909727  &          -1.771E+04 &	    -1.046E+05 &	   9.631864E-01 \\
10  & $2s~^{2}S\,2p^{4}(^{1}_{2}D)~^{2}D_{5/2}$                      &              -1541.613928  &           2.895E+05 &	    -1.812E+05 &	   1.225216E+00 \\
11  & $2s~^{2}S\,2p^{4}(^{1}_{0}S)~^{2}S_{1/2}$                      &              -1540.941534  &           3.238E+05 &	     0.000E+00 &	   1.580990E+00 \\
12  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{3/2}$                      &              -1540.617699  &           1.705E+04 &	     6.169E+04 &	   1.240326E+00 \\
13  & $2s~^{2}S\,2p^{4}(^{3}_{2}P)~^{2}P_{1/2}$                      &              -1539.474664  &           6.747E+05 &	     0.000E+00 &	   1.201557E+00 \\
14  & $2p^{5}~^{2}P_{3/2}^{\circ}$                                   &              -1536.263039  &           4.948E+04 &	    -9.871E+04 &	   1.328173E+00 \\
15  & $2p^{5}~^{2}P_{1/2}^{\circ}$                                   &              -1535.016587  &           3.018E+05 &	     0.000E+00 &	   6.583762E-01 \\
16  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$              &              -1495.851855  &           2.496E+05 &	     0.000E+00 &	   2.169013E+00 \\
17  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$              &              -1494.906415  &           7.284E+04 &	     6.894E+04 &	   1.693879E+00 \\
18  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$              &              -1494.749515  &          -8.320E+04 &	     0.000E+00 &	   1.175562E+00 \\
19  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$      &              -1494.643991  &           8.161E+04 &	     0.000E+00 &	   6.845401E-01 \\
20  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$              &              -1494.592296  &           1.388E+05 &	     1.699E+04 &	   1.435881E+00 \\
21  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$              &              -1494.455413  &           9.299E+04 &	     1.835E+04 &	   1.077789E+00 \\
22  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$      &              -1494.165829  &           1.562E+04 &	     2.414E+04 &	   1.344039E+00 \\
23  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$      &              -1493.709518  &          -3.388E+04 &	     0.000E+00 &	   1.563996E+00 \\
24  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$      &              -1493.564978  &           7.217E+04 &	    -4.969E+03 &	   1.179118E+00 \\
25  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$      &              -1493.361003  &           8.509E+04 &	     2.204E+04 &	   1.231175E+00 \\
26  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$              &              -1493.334505  &           1.059E+05 &	     8.507E+04 &	   1.354595E+00 \\
27  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$      &              -1493.289575  &           2.011E+04 &	     9.773E+04 &	   1.407869E+00 \\
28  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$      &              -1493.232727  &          -7.206E+04 &	     0.000E+00 &	   1.986023E+00 \\
29  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$              &              -1493.232088  &           2.283E+04 &	     3.554E+04 &	   1.078291E+00 \\
30  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$      &              -1493.129677  &           7.243E+04 &	    -5.130E+04 &	   1.237493E+00 \\
31  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$      &              -1492.993426  &           6.802E+04 &	     3.813E+04 &	   1.317178E+00 \\
32  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$      &              -1492.950063  &           8.241E+04 &	     3.091E+04 &	   1.678802E+00 \\
33  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$              &              -1492.822818  &           1.174E+04 &	     1.382E+03 &	   7.390717E-01 \\
34  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$      &              -1492.799418  &           3.284E+04 &	     4.097E+04 &	   1.218049E+00 \\
35  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$      &              -1492.66923   &           8.648E+04 &	     1.620E+04 &	   1.183998E+00 \\
36  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$              &              -1492.595933  &           2.522E+03 &	    -1.285E+02 &	   1.192974E+00 \\
37  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$              &              -1492.533721  &           2.622E+05 &	     0.000E+00 &	   1.980566E+00 \\
38  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$      &              -1492.445069  &           2.605E+05 &	     0.000E+00 &	   7.967913E-01 \\
39  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{6}S_{5/2}^{\circ}$    &              -1492.053676  &           2.481E+05 &	     1.394E+04 &	   1.919737E+00 \\
40  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$      &              -1491.893952  &           7.378E+04 &	     5.528E+04 &	   1.298419E+00 \\
41  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$              &              -1491.849317  &           1.782E+04 &	    -4.968E+04 &	   9.710946E-01 \\
42  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$              &              -1491.802012  &           4.881E+04 &	    -3.240E+04 &	   1.009153E+00 \\
43  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$              &              -1491.790051  &           6.833E+04 &	     0.000E+00 &	   1.964495E-01 \\
44  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$      &              -1491.786547  &           5.231E+04 &	     2.857E+04 &	   1.259036E+00 \\
45  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$              &              -1491.786661  &          -6.469E+02 &	     6.792E+04 &	   1.284494E+00 \\
46  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$      &              -1491.752715  &           6.938E+04 &	     4.301E+04 &	   1.145845E+00 \\
47  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$      &              -1491.726802  &           4.714E+04 &	     1.205E+05 &	   1.246570E+00 \\
48  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$      &              -1491.692748  &           1.430E+05 &	     0.000E+00 &	   9.307773E-01 \\
49  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$              &              -1491.578238  &           5.728E+04 &	     2.982E+04 &	   1.185808E+00 \\
50  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$              &              -1491.571417  &          -2.600E+04 &	    -2.576E+04 &	   1.239551E+00 \\
51  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$              &              -1491.570439  &           2.396E+04 &	    -4.627E+04 &	   1.191951E+00 \\
52  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$              &              -1491.482648  &           4.879E+04 &	     1.062E+04 &	   1.250394E+00 \\
53  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3s~^{4}S_{3/2}^{\circ}$    &              -1491.43768   &           2.253E+05 &	     9.731E+03 &	   1.799211E+00 \\
54  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$              &              -1491.323498  &           4.279E+04 &	     8.023E+03 &	   1.318239E+00 \\
55  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$              &              -1491.256619  &           4.609E+04 &	     6.652E+03 &	   1.462784E+00 \\
56  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$              &              -1491.202143  &           1.176E+05 &	     0.000E+00 &	   2.248434E+00 \\
57  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$      &              -1491.098207  &           5.847E+04 &	     5.775E+04 &	   1.326180E+00 \\
58  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$              &              -1491.067692  &           5.864E+04 &	     2.521E+04 &	   1.086251E+00 \\
59  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$              &              -1491.067342  &          -8.667E+04 &	     0.000E+00 &	   7.195222E-01 \\
60  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$              &              -1491.059268  &           7.121E+03 &	     6.777E+04 &	   1.109120E+00 \\
61  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$      &              -1491.050405  &           8.377E+04 &	     0.000E+00 &	   6.720419E-01 \\
62  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$              &              -1491.021389  &           7.710E+04 &	     2.547E+04 &	   8.650474E-01 \\
63  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$      &              -1490.809606  &           2.676E+04 &	    -3.860E+04 &	   1.298126E+00 \\
64  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{3/2}$            &              -1490.730818  &           2.783E+05 &	     1.224E+04 &	   2.255898E+00 \\
65  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{5/2}$            &              -1490.682049  &           2.085E+05 &	    -3.728E+03 &	   1.763824E+00 \\
66  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{6}P_{7/2}$            &              -1490.426738  &           1.461E+05 &	     3.810E+04 &	   1.653918E+00 \\
67  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{1/2}^{\circ}$    &              -1490.397432  &          -2.593E+05 &	     0.000E+00 &	   3.672464E-01 \\
68  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{3/2}^{\circ}$    &              -1490.357065  &           1.008E+05 &	     8.887E+04 &	   1.345042E+00 \\
69  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$              &              -1490.284594  &           3.271E+04 &	     2.560E+04 &	   1.207539E+00 \\
70  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{5/2}^{\circ}$    &              -1490.260331  &           2.237E+05 &	     1.541E+05 &	   1.450203E+00 \\
71  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$              &              -1490.194987  &           3.298E+04 &	     1.050E+05 &	   1.187077E+00 \\
72  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$              &              -1490.139245  &           1.320E+05 &	    -3.243E+04 &	   1.312890E+00 \\
73  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$              &              -1490.116318  &           4.120E+04 &	    -8.520E+03 &	   1.198806E+00 \\
74  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{3/2}$            &              -1490.115571  &           1.596E+05 &	    -2.881E+04 &	   1.403257E+00 \\
75  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$              &              -1490.10825   &           1.491E+04 &	     0.000E+00 &	   8.507395E-01 \\
76  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{5/2}$            &              -1490.05298   &           1.638E+05 &	     2.535E+04 &	   1.589407E+00 \\
77  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3p~^{4}P_{1/2}$            &              -1489.992941  &           3.950E+05 &	     0.000E+00 &	   2.393913E+00 \\
78  & $2s^{2}\,2p^{2}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$              &              -1489.984783  &           4.112E+04 &	     4.570E+04 &	   1.075407E+00 \\
79  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{3/2}^{\circ}$    &              -1489.916801  &           8.413E+04 &	     9.001E+04 &	   1.051639E+00 \\
80  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{4}D_{7/2}^{\circ}$    &              -1489.914606  &           2.503E+05 &	    -3.777E+02 &	   1.423209E+00 \\
81  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$              &              -1489.828402  &           3.172E+04 &	     0.000E+00 &	   2.034820E+00 \\
82  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$              &              -1489.743961  &           1.486E+04 &	    -2.115E+04 &	   1.284722E+00 \\
83  & $2s^{2}\,2p^{2}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$              &              -1489.699831  &           2.511E+04 &	     4.927E+04 &	   1.109342E+00 \\
84  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3s~^{2}D_{5/2}^{\circ}$    &              -1489.574805  &           2.589E+05 &	    -3.198E+04 &	   1.241087E+00 \\
85  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$              &              -1489.254076  &           7.231E+03 &	    -2.215E+04 &	   1.173227E+00 \\
86  & $2s^{2}\,2p^{2}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$              &              -1489.227807  &           5.489E+03 &	     4.164E+04 &	   7.970485E-01 \\
87  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{1/2}$            &              -1489.21      &          -2.052E+05 &	     0.000E+00 &	   5.503258E-01 \\
88  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{1/2}^{\circ}$    &              -1489.203559  &           5.045E+05 &	     0.000E+00 &	   2.419389E+00 \\
89  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{3/2}$            &              -1489.126318  &          -5.290E+04 &	     8.272E+04 &	   7.427052E-01 \\
90  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{3/2}$            &              -1489.059739  &           2.411E+05 &	     8.561E+04 &	   1.398778E+00 \\
91  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{3/2}^{\circ}$    &              -1489.055746  &           2.281E+05 &	    -8.118E+04 &	   1.564975E+00 \\
92  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$    &              -1489.047678  &           4.702E+05 &	     0.000E+00 &	   3.200466E+00 \\
93  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$    &              -1489.045741  &           1.431E+05 &	     2.076E+03 &	   1.603032E+00 \\
94  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$    &              -1489.0454    &           1.849E+05 &	    -7.782E+03 &	   1.794773E+00 \\
95  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$    &              -1489.039128  &           1.274E+05 &	     9.691E+03 &	   1.541239E+00 \\
96  & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$    &              -1489.000944  &           1.133E+05 &	     1.531E+04 &	   1.521071E+00 \\
97  & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{5/2}$            &              -1488.954383  &           1.459E+05 &	     8.996E+04 &	   1.172698E+00 \\
98  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{4}P_{5/2}^{\circ}$    &              -1488.825655  &           1.356E+05 &	    -1.073E+05 &	   1.419833E+00 \\
99  & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{1/2}^{\circ}$    &              -1488.819627  &          -7.863E+04 &	     0.000E+00 &	   7.635500E-01 \\
100 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{5/2}$            &              -1488.723173  &           9.023E+04 &	     6.391E+04 &	   1.288960E+00 \\
101 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{7/2}$            &              -1488.680249  &           1.631E+05 &	     8.101E+04 &	   1.288526E+00 \\
102 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{3/2}$            &              -1488.677795  &           1.143E+04 &	    -3.923E+04 &	   1.217904E+00 \\
103 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3s~^{2}P_{3/2}^{\circ}$    &              -1488.662522  &           7.695E+04 &	    -7.752E+04 &	   1.083362E+00 \\
104 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{5/2}$            &              -1488.631131  &           6.142E+04 &	     9.413E+04 &	   1.097200E+00 \\
105 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{1/2}$            &              -1488.593191  &          -1.178E+05 &	     0.000E+00 &	   1.021076E+00 \\
106 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}D_{7/2}$            &              -1488.570101  &           1.874E+05 &	     7.131E+04 &	   1.315340E+00 \\
107 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$    &              -1488.460512  &           1.329E+05 &	    -1.414E+03 &	   1.338090E+00 \\
108 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$    &              -1488.40777   &           3.453E+04 &	    -7.657E+03 &	   1.155472E+00 \\
109 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{1/2}$            &              -1488.383185  &           6.514E+05 &	     0.000E+00 &	   2.180301E+00 \\
110 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$    &              -1488.33389   &           1.240E+05 &	     2.378E+04 &	   1.387220E+00 \\
111 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{4}S_{3/2}^{\circ}$    &              -1488.321654  &           1.009E+05 &	     4.300E+03 &	   1.763853E+00 \\
112 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$    &              -1488.302462  &          -2.929E+05 &	     0.000E+00 &	   8.828169E-02 \\
113 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}F_{9/2}$            &              -1488.303697  &           1.723E+05 &	     2.698E+04 &	   1.328795E+00 \\
114 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}F_{7/2}$            &              -1488.276517  &           2.036E+05 &	    -1.853E+04 &	   1.274087E+00 \\
115 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{3/2}$            &              -1488.253534  &           1.803E+05 &	     2.179E+04 &	   1.479116E+00 \\
116 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{4}P_{5/2}$            &              -1488.170858  &           2.525E+05 &	     4.841E+04 &	   1.519201E+00 \\
117 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3s~^{2}S_{1/2}^{\circ}$    &              -1488.133249  &           3.007E+04 &	     0.000E+00 &	   1.394131E+00 \\
118 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}P_{3/2}$            &              -1488.110449  &           3.426E+05 &	    -4.722E+04 &	   1.203862E+00 \\
119 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{1/2}$            &              -1487.940188  &          -9.043E+04 &	     0.000E+00 &	   2.963829E-01 \\
120 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3p~^{2}D_{5/2}$            &              -1487.830814  &           1.841E+05 &	     5.459E+02 &	   1.229881E+00 \\
121 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{3/2}$            &              -1487.774651  &           1.720E+05 &	    -8.654E+04 &	   1.057959E+00 \\
122 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{5/2}^{\circ}$    &              -1487.705125  &           2.064E+05 &	    -2.795E+04 &	   1.294958E+00 \\
123 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{1/2}$            &              -1487.611249  &           1.580E+04 &	     0.000E+00 &	   2.173721E+00 \\
124 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{5/2}$            &              -1487.600001  &           1.010E+05 &	    -9.053E+04 &	   1.209531E+00 \\
125 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3s~^{2}D_{3/2}^{\circ}$    &              -1487.569427  &           2.293E+05 &	    -1.464E+04 &	   1.017480E+00 \\
126 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$    &              -1487.507449  &          -8.736E+04 &	    -6.928E+04 &	   5.495938E-01 \\
127 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}S_{3/2}$            &              -1487.503312  &           1.216E+05 &	     4.704E+04 &	   1.606592E+00 \\
128 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$    &              -1487.41957   &          -5.630E+04 &	     6.998E+04 &	   7.650244E-01 \\
129 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{1/2}$            &              -1487.42127   &          -1.156E+04 &	     0.000E+00 &	   5.702971E-01 \\
130 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{3/2}$            &              -1487.408792  &           9.469E+04 &	    -3.605E+04 &	   1.491641E+00 \\
131 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}P_{5/2}$            &              -1487.401366  &           5.974E+04 &	    -7.068E+04 &	   1.347448E+00 \\
132 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$    &              -1487.335261  &           5.480E+04 &	    -2.796E+04 &	   1.046013E+00 \\
133 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$    &              -1487.328794  &           2.071E+04 &	     9.302E+04 &	   1.069772E+00 \\
134 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{3/2}$            &              -1487.311408  &           5.645E+04 &	     5.496E+04 &	   1.166189E+00 \\
135 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{4}D_{7/2}$            &              -1487.300599  &           6.874E+04 &	    -7.676E+04 &	   1.308185E+00 \\
136 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$    &              -1487.270867  &          -1.793E+05 &	     0.000E+00 &	   2.392629E-01 \\
137 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$    &              -1487.237169  &           1.268E+05 &	     3.953E+03 &	   1.289806E+00 \\
138 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$    &              -1487.193207  &           1.003E+05 &	     1.207E+05 &	   1.227499E+00 \\
139 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$    &              -1487.18716   &           2.041E+05 &	    -1.817E+04 &	   1.287362E+00 \\
140 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$    &              -1487.11857   &           7.234E+05 &	     0.000E+00 &	   2.146350E+00 \\
141 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$    &              -1487.094092  &           1.112E+05 &	    -7.121E+04 &	   1.386543E+00 \\
142 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}D_{5/2}$            &              -1487.055226  &           1.148E+05 &	    -7.436E+04 &	   1.262805E+00 \\
143 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$    &              -1486.990038  &           4.732E+04 &	     6.807E+04 &	   1.025315E+00 \\
144 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}P_{3/2}$            &              -1486.985442  &           1.054E+05 &	    -4.307E+04 &	   1.116838E+00 \\
145 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$    &              -1486.974225  &           1.421E+05 &	     2.825E+03 &	   1.555732E+00 \\
146 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{3/2}$            &              -1486.955391  &           4.022E+04 &	    -1.617E+04 &	   1.442181E+00 \\
147 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3p~^{2}S_{1/2}$            &              -1486.9376    &          -6.785E+03 &	     0.000E+00 &	   1.302716E+00 \\
148 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$    &              -1486.936906  &           1.556E+05 &	     1.048E+04 &	   1.316837E+00 \\
149 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{1/2}$            &              -1486.915273  &           3.540E+05 &	     0.000E+00 &	   2.098252E+00 \\
150 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$   &              -1486.867922  &           1.396E+05 &	     6.287E+03 &	   1.268719E+00 \\
151 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$    &              -1486.789188  &           5.068E+04 &	     1.732E+04 &	   1.154156E+00 \\
152 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$    &              -1486.765847  &           1.619E+05 &	     3.556E+04 &	   1.347375E+00 \\
153 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{4}P_{5/2}$            &              -1486.739112  &           4.625E+04 &	     2.369E+04 &	   1.442938E+00 \\
154 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{3/2}^{\circ}$    &              -1486.72511   &           1.301E+04 &	    -1.965E+04 &	   1.464421E+00 \\
155 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$    &              -1486.72343   &          -5.390E+04 &	     0.000E+00 &	   1.669324E+00 \\
156 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$    &              -1486.715813  &           1.664E+05 &	    -2.423E+04 &	   1.132688E+00 \\
157 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3s~^{2}P_{1/2}^{\circ}$    &              -1486.704401  &          -1.661E+05 &	     0.000E+00 &	   1.090591E+00 \\
158 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$    &              -1486.67592   &           2.248E+05 &	     2.653E+04 &	   1.430143E+00 \\
159 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$    &              -1486.655204  &           1.027E+05 &	    -4.815E+04 &	   1.319782E+00 \\
160 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$    &              -1486.572731  &           3.301E+05 &	     2.667E+04 &	   1.645849E+00 \\
161 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$    &              -1486.518295  &           4.759E+05 &	     0.000E+00 &	   1.169858E+00 \\
162 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{3/2}$            &              -1486.515759  &           6.846E+04 &	     2.940E+03 &	   1.400097E+00 \\
163 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3p~^{2}P_{1/2}$            &              -1486.506948  &           1.740E+05 &	     0.000E+00 &	   1.497574E+00 \\
164 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$    &              -1486.338486  &           1.947E+05 &	    -2.177E+04 &	   1.198009E+00 \\
165 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$    &              -1486.281353  &           1.435E+05 &	     4.842E+04 &	   1.147149E+00 \\
166 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{5/2}$            &              -1486.269224  &           1.860E+05 &	    -2.830E+04 &	   1.016270E+00 \\
167 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$    &              -1486.256343  &           1.482E+05 &	    -4.882E+04 &	   1.100905E+00 \\
168 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{3/2}$            &              -1486.157054  &           1.290E+05 &	    -6.106E+04 &	   1.122494E+00 \\
169 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$    &              -1486.154822  &          -8.180E+04 &	     3.187E+04 &	   5.519793E-01 \\
170 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}F_{7/2}$            &              -1486.138692  &           1.216E+05 &	     2.540E+03 &	   1.213063E+00 \\
171 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$    &              -1486.099683  &           6.536E+04 &	    -2.093E+04 &	   1.101317E+00 \\
172 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$    &              -1486.028319  &           6.601E+04 &	    -6.691E+04 &	   1.203048E+00 \\
173 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}D_{5/2}$            &              -1485.973923  &           1.759E+05 &	    -4.649E+04 &	   1.277866E+00 \\
174 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{3/2}$            &              -1485.967109  &           1.730E+05 &	     3.388E+04 &	   1.121125E+00 \\
175 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$    &              -1485.956596  &          -3.112E+04 &	     0.000E+00 &	   5.377256E-01 \\
176 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$    &              -1485.936799  &           8.840E+04 &	     4.775E+04 &	   1.311655E+00 \\
177 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$    &              -1485.887751  &           2.195E+04 &	     2.124E+04 &	   1.354083E+00 \\
178 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$    &              -1485.82728   &           5.037E+04 &	    -7.965E+04 &	   1.236001E+00 \\
179 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$    &              -1485.822909  &           1.423E+04 &	     1.906E+04 &	   7.580206E-01 \\
180 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$    &              -1485.776793  &           1.809E+04 &	     9.829E+03 &	   1.151386E+00 \\
181 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3p~^{2}P_{1/2}$            &              -1485.775648  &           1.905E+04 &	     0.000E+00 &	   1.019946E+00 \\
182 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$    &              -1485.760473  &           3.268E+04 &	    -7.123E+04 &	   1.228989E+00 \\
183 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$    &              -1485.669725  &           2.323E+05 &	     0.000E+00 &	   2.083374E+00 \\
184 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$    &              -1485.652233  &           7.228E+04 &	     2.302E+04 &	   1.403311E+00 \\
185 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$    &              -1485.632354  &           3.985E+04 &	     4.799E+04 &	   1.119282E+00 \\
186 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$    &              -1485.548549  &           6.127E+04 &	    -5.470E+04 &	   1.110779E+00 \\
187 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{1/2}^{\circ}$    &              -1485.427824  &          -1.248E+05 &	     0.000E+00 &	   6.711802E-01 \\
188 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$    &              -1485.364159  &           7.534E+04 &	    -2.259E+04 &	   1.062756E+00 \\
189 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$    &              -1485.295988  &          -1.104E+04 &	     4.082E+03 &	   1.238331E+00 \\
190 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{1/2}$            &              -1485.284145  &           1.606E+03 &	     0.000E+00 &	   1.502919E+00 \\
191 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$    &              -1485.278843  &          -1.356E+04 &	    -1.773E+03 &	   1.072718E+00 \\
192 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{3/2}$            &              -1485.259487  &          -4.719E+04 &	    -8.507E+03 &	   1.155768E+00 \\
193 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$    &              -1485.230631  &           2.950E+04 &	    -7.144E+03 &	   1.305291E+00 \\
194 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}D_{5/2}$            &              -1485.187495  &          -3.432E+03 &	     3.976E+04 &	   1.285573E+00 \\
195 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$    &              -1485.180072  &           4.353E+04 &	     2.919E+04 &	   1.089009E+00 \\
196 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$    &              -1485.175998  &          -5.290E+04 &	     0.000E+00 &	   2.547818E-01 \\
197 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}P_{3/2}$            &              -1485.102085  &          -3.934E+04 &	    -9.352E+03 &	   1.239352E+00 \\
198 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$    &              -1485.026524  &           8.555E+04 &	     1.081E+04 &	   1.079693E+00 \\
199 & $2s~^{2}S\,2p^{3}(^{4}_{3}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$    &              -1484.877852  &           2.898E+04 &	    -2.116E+03 &	   1.180708E+00 \\
200 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3p~^{2}S_{1/2}$            &              -1484.70163   &           4.312E+05 &	     0.000E+00 &	   1.274307E+00 \\
201 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{5/2}$                      &              -1484.68819   &           7.989E+04 &	     5.314E+04 &	   1.525527E+00 \\
202 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$    &              -1484.679365  &           8.597E+04 &	    -1.287E+04 &	   1.159594E+00 \\
203 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$    &              -1484.562176  &           9.963E+04 &	     7.471E+02 &	   1.090318E+00 \\
204 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$    &              -1484.499641  &           1.379E+05 &	    -7.124E+04 &	   1.114158E+00 \\
205 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{3/2}$                      &              -1484.489323  &           7.112E+03 &	     1.271E+04 &	   1.304638E+00 \\
206 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}P_{3/2}^{\circ}$    &              -1484.483948  &           1.256E+05 &	    -1.701E+04 &	   1.262969E+00 \\
207 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$    &              -1484.470651  &           1.164E+05 &	    -7.751E+04 &	   1.062501E+00 \\
208 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$    &              -1484.461796  &           9.379E+04 &	     6.468E+04 &	   1.082984E+00 \\
209 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$    &              -1484.453633  &           3.012E+05 &	     0.000E+00 &	   1.597941E+00 \\
210 & $2s~^{2}S\,2p^{3}(^{2}_{3}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$    &              -1484.269029  &          -4.228E+04 &	     2.621E+04 &	   1.023144E+00 \\
211 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$    &              -1484.055418  &          -2.411E+05 &	     0.000E+00 &	   1.043125E+00 \\
212 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{1/2}$                      &              -1483.9281    &           1.949E+05 &	     0.000E+00 &	   2.315203E+00 \\
213 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$    &              -1483.668187  &          -1.152E+04 &	     4.152E+04 &	   1.201983E+00 \\
214 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$    &              -1483.629179  &          -2.833E+04 &	    -2.761E+03 &	   1.137362E+00 \\
215 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$    &              -1483.576693  &          -5.007E+04 &	     0.000E+00 &	   5.378322E-01 \\
216 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$    &              -1483.575961  &          -1.161E+03 &	    -2.530E+03 &	   1.225632E+00 \\
217 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$    &              -1483.558543  &          -1.648E+03 &	     2.227E+04 &	   1.155849E+00 \\
218 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{3/2}^{\circ}$              &              -1483.537193  &           3.194E+04 &	     2.421E+04 &	   1.506461E+00 \\
219 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{4}P_{3/2}$                      &              -1483.525071  &           6.520E+04 &	    -4.478E+04 &	   1.624786E+00 \\
220 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{5/2}^{\circ}$              &              -1483.451786  &           2.035E+04 &	     2.902E+04 &	   1.272919E+00 \\
221 & $2p^{4}(^{3}_{2}P)~^{3}P\,3s~^{2}P_{1/2}$                      &              -1483.334723  &          -4.733E+04 &	     0.000E+00 &	   1.057949E+00 \\
222 & $2s~^{2}S\,2p^{3}(^{2}_{1}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$    &              -1483.238645  &           1.083E+05 &	     1.430E+04 &	   9.393002E-01 \\
223 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{1/2}^{\circ}$              &              -1483.196539  &           7.226E+04 &	     0.000E+00 &	   1.388068E+00 \\
224 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{5/2}^{\circ}$              &              -1483.191654  &           3.484E+04 &	     1.634E+04 &	   1.294565E+00 \\
225 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{7/2}^{\circ}$              &              -1483.171302  &           3.037E+04 &	     7.260E+04 &	   1.370858E+00 \\
226 & $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{5/2}$                      &              -1483.08665   &           1.416E+05 &	    -1.556E+05 &	   1.258996E+00 \\
227 & $2p^{4}(^{1}_{2}D)~^{1}D\,3s~^{2}D_{3/2}$                      &              -1483.035166  &           9.848E+04 &	    -8.708E+04 &	   9.206557E-01 \\
228 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{1/2}^{\circ}$              &              -1482.741543  &           9.001E+04 &	     0.000E+00 &	   5.839406E-01 \\
229 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}S_{3/2}^{\circ}$              &              -1482.692879  &           4.028E+04 &	    -1.187E+04 &	   1.348253E+00 \\
230 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{3/2}^{\circ}$              &              -1482.433042  &           1.701E+04 &	     2.213E+04 &	   1.308096E+00 \\
231 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}P_{1/2}^{\circ}$              &              -1482.425811  &          -4.620E+04 &	     0.000E+00 &	   2.041384E+00 \\
232 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}P_{3/2}^{\circ}$              &              -1482.237032  &           6.823E+04 &	    -3.473E+04 &	   1.331316E+00 \\
233 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{4}D_{5/2}^{\circ}$              &              -1482.053299  &          -3.488E+02 &	    -1.791E+04 &	   1.384077E+00 \\
234 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{5/2}^{\circ}$              &              -1481.942151  &           1.094E+05 &	    -1.420E+05 &	   9.765117E-01 \\
235 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}S_{1/2}^{\circ}$              &              -1481.94023   &          -6.142E+04 &	     0.000E+00 &	   1.275015E+00 \\
236 & $2p^{4}(^{3}_{2}P)~^{3}P\,3p~^{2}D_{3/2}^{\circ}$              &              -1481.912606  &           2.357E+04 &	     4.155E+04 &	   1.260234E+00 \\
237 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{5/2}$                      &              -1481.889183  &           2.952E+04 &	     7.887E+02 &	   1.300703E+00 \\
238 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{7/2}$                      &              -1481.86421   &           2.240E+04 &	     1.076E+04 &	   1.335611E+00 \\
239 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{3/2}$                      &              -1481.863508  &           4.128E+04 &	    -1.557E+04 &	   1.220966E+00 \\
240 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{1/2}$                      &              -1481.803722  &           6.631E+04 &	     0.000E+00 &	   9.784587E-01 \\
241 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{9/2}$                      &              -1481.752659  &           2.306E+04 &	     5.009E+04 &	   1.287143E+00 \\
242 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{7/2}$                      &              -1481.71564   &           2.758E+04 &	     2.486E+04 &	   1.111948E+00 \\
243 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}F_{7/2}^{\circ}$              &              -1481.636124  &           7.256E+04 &	    -1.226E+05 &	   1.190616E+00 \\
244 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{3/2}^{\circ}$              &              -1481.57066   &           8.152E+04 &	    -3.861E+04 &	   1.064291E+00 \\
245 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{1/2}$                      &              -1481.520495  &          -2.243E+04 &	     0.000E+00 &	   1.908365E+00 \\
246 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}D_{5/2}^{\circ}$              &              -1481.457043  &           8.338E+04 &	    -5.776E+04 &	   1.184841E+00 \\
247 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{3/2}$                      &              -1481.372734  &           6.853E+03 &	    -1.855E+04 &	   1.243531E+00 \\
248 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{3/2}^{\circ}$              &              -1481.359067  &           6.792E+04 &	    -1.042E+05 &	   1.288167E+00 \\
249 & $2p^{4}(^{1}_{0}S)~^{1}S\,3s~^{2}S_{1/2}$                      &              -1481.33801   &           2.431E+05 &	     0.000E+00 &	   1.952645E+00 \\
250 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{5/2}$                      &              -1481.29153   &           1.991E+04 &	     1.556E+04 &	   1.151125E+00 \\
251 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{3/2}$                      &              -1481.028257  &           2.043E+04 &	     1.935E+04 &	   6.769751E-01 \\
252 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{5/2}$                      &              -1480.946359  &           3.109E+03 &	     2.422E+03 &	   1.176400E+00 \\
253 & $2p^{4}(^{1}_{2}D)~^{1}D\,3p~^{2}P_{1/2}^{\circ}$              &              -1480.936903  &           2.895E+05 &	     0.000E+00 &	   6.770512E-01 \\
254 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}D_{1/2}$                      &              -1480.785968  &           8.294E+04 &	     0.000E+00 &	   3.297979E-01 \\
255 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}D_{3/2}$                      &              -1480.644772  &           4.522E+04 &	     2.268E+04 &	   1.116248E+00 \\
256 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}F_{7/2}$                      &              -1480.632867  &          -4.015E+03 &	    -3.455E+04 &	   1.269432E+00 \\
257 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{4}P_{5/2}$                      &              -1480.479648  &           1.847E+04 &	     4.190E+04 &	   1.275939E+00 \\
258 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}F_{5/2}$                      &              -1480.418565  &           2.766E+04 &	    -1.470E+04 &	   9.979459E-01 \\
259 & $2p^{4}(^{3}_{2}P)~^{3}P\,3d~^{2}P_{3/2}$                      &              -1480.405853  &          -4.144E+04 &	     4.650E+04 &	   1.207427E+00 \\
260 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{7/2}$                      &              -1480.297315  &           7.083E+04 &	    -1.345E+05 &	   9.570290E-01 \\
261 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}G_{9/2}$                      &              -1480.239034  &           5.454E+04 &	    -1.395E+05 &	   1.150329E+00 \\
262 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{5/2}$                      &              -1480.082762  &           3.676E+04 &	     3.380E+04 &	   1.084551E+00 \\
263 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}S_{1/2}$                      &              -1480.040214  &           1.081E+05 &	     0.000E+00 &	   1.975969E+00 \\
264 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{7/2}$                      &              -1479.993838  &           5.567E+04 &	    -1.511E+04 &	   1.149188E+00 \\
265 & $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{1/2}^{\circ}$              &              -1479.917451  &           9.703E+04 &	     0.000E+00 &	   6.646499E-01 \\
266 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{3/2}$                      &              -1479.904688  &           2.650E+04 &	    -2.918E+03 &	   1.277282E+00 \\
267 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}F_{5/2}$                      &              -1479.88575   &           3.905E+04 &	    -8.683E+04 &	   1.108660E+00 \\
268 & $2p^{4}(^{1}_{0}S)~^{1}S\,3p~^{2}P_{3/2}^{\circ}$              &              -1479.822246  &           1.437E+04 &	     3.984E+04 &	   1.326010E+00 \\
269 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}D_{3/2}$                      &              -1479.638725  &           8.237E+04 &	     3.021E+04 &	   8.144137E-01 \\
270 & $2p^{4}(^{1}_{2}D)~^{1}D\,3d~^{2}P_{1/2}$                      &              -1479.535163  &          -9.454E+04 &	     0.000E+00 &	   7.923636E-01 \\
271 & $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{5/2}$                      &              -1478.368707  &           3.749E+03 &	     3.430E+04 &	   1.194756E+00 \\
272 & $2p^{4}(^{1}_{0}S)~^{1}S\,3d~^{2}D_{3/2}$                      &              -1478.241101  &           8.758E+03 &	     6.653E+03 &	   8.192917E-01 \\	

\end{longtable}
